Coordinated Multi Point Transmission and Reception for Mixed-Delay Traffic

This paper analyzes the multiplexing gains (MG) for simultaneous transmission of delay-sensitive and delay-tolerant data over interference networks. In the considered model, only delay-tolerant data can profit from coordinated multipoint (CoMP) transmission or reception techniques, because delay-sensitive data has to be transmitted without further delay. Transmission of delay-tolerant data is also subject to a delay constraint, which is however less stringent than the one on delay-sensitive data. Different coding schemes are proposed, and the corresponding MG pairs for delay-sensitive and delay-tolerant data are characterized for Wyner's linear symmetric network and for Wyner's two-dimensional hexagonal network with and without sectorization. For Wyner's linear symmetric also an information-theoretic converse is established and shown to be exact whenever the cooperation rates are sufficiently large or the delay-sensitive MG is small or moderate. These results show that on Wyner's symmetric linear network and for sufficiently large cooperation rates, the largest MG for delay-sensitive data can be achieved without penalizing the maximum sum-MG of both delay-sensitive and delay-tolerant data. A similar conclusion holds for Wyner's hexagonal network only for the model with sectorization. In the model without sectorization, a penalty in sum-MG is incurred whenever one insists on a positive delay-sensitive MG.

==> Cell_association_hexa.tex <==
\begin{figure}[t]
  %\vspace*{-2ex}
  	%\small
  	\centering
  	\begin{tikzpicture}[scale=0.5, >=stealth]
  	\centering
  	\foreach \j in {-4,-3,-2,-1,0,1,2,3,4}
  	\foreach \i in {-5,-4,-3,-2,-1,0,1,2,3,4,5}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	     \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{red}$\Huge +$}};
}	  	

\foreach \j in {-4,-3,-1,0,2,3}
  	\foreach \i in {-4,-3,-2,-1,1,2,3,5}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  %  \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{blue!40}$\Huge +$}};
  	 \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
}	  	

\foreach \j in {-2,1,4}
  	\foreach \i in {-5,0,1,2,3,4}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  %  \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{blue!40}$\Huge +$}};
  	  \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
}

\foreach \j in {-4,-3,-1,0,2,3}
  	\foreach \i in {-4,-1,2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	 %   \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{red}$\Huge +$}};
  	  \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
}

\foreach \j in {-2,1,4}
  	\foreach \i in {2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  %  \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{red}$\Huge +$}};
  	  \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
}	  		    	  		    
  	  

\foreach \j in {-4,-3,-2,-1,0,1,2,3,4}
  	\foreach \i in  {-5,-4,-3,-2,-1,0,1,2,3,4,5}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	       \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{red}$\Huge +$}};
	       }
	       
	       \foreach \j in {-3,-2,0,1,3,4}
  	\foreach \i in  {-5,-3,-2,-1,1,2,3,4}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	           % \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{blue!40}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	  
	       }
	       
	       \foreach \j in {-4,-1,2}
  	\foreach \i in  {-4,-3,-2,-1,0,5}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	         % \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{blue!40}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);

	       }
	       
	       \foreach \j in {-3,-2,0,1,3,4}
  	\foreach \i in  {-5,-2,1,4}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	          %  \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{red}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	  
	       }
	       
	          \foreach \j in {-4,-1,2}
  	\foreach \i in  {-2}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	         % \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{red}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);

	       }
	       
%------------------------------------------------------------------------------	       
 \foreach \j in {-4,-3,-1,0,2,3}
  	\foreach \i in {-3,-2}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}	

  \foreach \j in {-3,0,3}
\foreach \i in {-1}{	 
  	   \foreach \a in {150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}

\foreach \j in {-4,-1,2}
\foreach \i in {-1}{	 
  	   \foreach \a in {30,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}

 \foreach \j in {-3,0,3}
  	\foreach \i in {-4}{	 
  	   \foreach \a in {30,90,150,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}

 \foreach \j in {-4,-1,2}
  	\foreach \i in {-4}{	 
  	   \foreach \a in {30,90,150,-30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
} 

 \foreach \j in {-3,0,3}
  	\foreach \i in {1}{	 
  	   \foreach \a in {30,90,-30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}	

\foreach \j in {-3,0,3}
  	\foreach \i in {2}{	 
  	   \foreach \a in {30,90,-30,-90} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}

\foreach \j in {-3,0,3}
  	\foreach \i in {3}{	 
  	   \foreach \a in {30,-30,-90} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}	

 \foreach \j in {-4,-1,2}
  	\foreach \i in {3}{	 
  	   \foreach \a in {150,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}	

\foreach \j in {-4,-1,2}
  	\foreach \i in {2}{	 
  	   \foreach \a in {90,150,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}

\foreach \j in {-4,-1,2}
  	\foreach \i in {1}{	 
  	   \foreach \a in {90,150,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}	



 \foreach \j in {-3,0,3}
  	\foreach \i in {5}{	 
  	   \foreach \a in {30,90,150,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   }
  	   
  	    \foreach \j in {-4,-1,2}
  	\foreach \i in {5}{	 
  	   \foreach \a in {30,90,150,-30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}	
%-----------------------------------------------------------------
  \foreach \j in {-2,1,4}
  	\foreach \i in {1,2,3}{ 
  	  \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}
	 \foreach \j in {-2,1,4}
  	\foreach \i in {4}{ 
  	  \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}

 \foreach \j in {-2,1,4}
  	\foreach \i in {0}{ 
  	  \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}	

\foreach \j in {-2,1,4}
  	\foreach \i in {-5}{ 
  	  \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
}	
%--------------------------------------------------------------------------
  
   \foreach \j in {-3,-2,0,1,3,4}
  	\foreach \i in  {3,2}{ 
	           \foreach \a in {30,-30,-90,-150,90,150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
   \foreach \j in {-3,0,3}
  	\foreach \i in  {4}{ 
	           \foreach \a in {30,-30,-90,-150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	       \foreach \j in {-2,1,4}
  	\foreach \i in  {4}{ 
	           \foreach \a in {150,-30,-90,-150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	         \foreach \j in {-3,0,3}
  	\foreach \i in  {1}{ 
	           \foreach \a in {30,-30,90,150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	           \foreach \j in {-2,1,4}
  	\foreach \i in  {1}{ 
	           \foreach \a in {30,-150,90,150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	         \foreach \j in {-3,0,3}
  	\foreach \i in  {-1}{ 
	           \foreach \a in {-150,-90,150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	           \foreach \j in {-2,1,4}
  	\foreach \i in  {-1}{ 
	           \foreach \a in {-30,-90,30} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	          \foreach \j in {-3,0,3}
  	\foreach \i in  {-2}{ 
	           \foreach \a in {90,150,-90,-150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	           \foreach \j in {-2,1,4}
  	\foreach \i in  {-2}{ 
	           \foreach \a in {90,30,-90,-30} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	          \foreach \j in {-3,0,3}
  	\foreach \i in  {-3}{ 
	           \foreach \a in {90,150,-150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	        \foreach \j in {-2,1,4}
  	\foreach \i in  {-3}{ 
	           \foreach \a in {90,30,-30} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	          \foreach \j in {-3,0,3}
  	\foreach \i in  {-5}{ 
	           \foreach \a in {-90,-150,-30} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	         \foreach \j in {-2,1,4}
  	\foreach \i in  {-5}{ 
	           \foreach \a in {150,-30,-90,-150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       %--------------------------------------------------------
	           \foreach \j in {-4,-1,2}
  	\foreach \i in  {-3,-2,-1}{ 	       
  \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       }
	       
	          \foreach \j in {-4,-1,2}
  	\foreach \i in  {5}{ 	       
  \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       }
	       
	          \foreach \j in {-4,-1,2}
  	\foreach \i in  {0}{ 	       
  \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       }
	       
	          \foreach \j in {-4,-1,2}
  	\foreach \i in  {-4}{ 	       
  \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       }

  	\end{tikzpicture} 
  	\caption{Illustration of the cell association  for $\D=6$ in the hexagonal network. Txs in white cells are deactivated, Txs in yellow cells send ``fast'' messages and Txs in blue cells send ``slow'' messages. }
  	\label{fig1-2t}
  	% \vspace*{-2ex}
  	%\vspace*{-4ex}
  \end{figure}~~%

==> Cell_association_hexa2.tex <==
\begin{figure}[t]
  %\vspace*{-2ex}
  	%\small
  	\centering
  	\begin{subfigure}{0.5\textwidth}
	%\vspace*{-2ex}
	%\small
	\centering
	\begin{tikzpicture}[scale=0.3, >=stealth]
  	\centering
  	\foreach \j in {-5,-4,-3,-2,-1,0,1,2,3}
  	\foreach \i in {-4,-3,-2,-1,0,1,2,3,4,5,6}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 %    \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{red}$\huge +$}};
}	  	
%---------------------------------------------------------
\foreach \j in {0,2,-2,-4}
  	\foreach \i in {6,4,3,1,0,-2,-3}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	    %  \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{red}$\huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  

\foreach \j in {0,2,-2,-4}
  	\foreach \i in {2,-4,-1,5}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	    %  \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  	
%-----------------------------------------------
\foreach \j in {1,-3}
  	\foreach \i in {4,3,1,0}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  %    \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{red}$\huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  

\foreach \j in {1,-3}
  	\foreach \i in {5,2,-1, -4}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	 %    \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  	
%----------------------------------------
\foreach \j in {-5,-1,3}
  	\foreach \i in {6,-2,-3}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  %    \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{red}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  

\foreach \j in {-5,-1,3}
  	\foreach \i in {5,-1,-4,2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	   %    \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  	



\foreach \j in {-5,-4,-3,-2,-1,0,1,2}
  	\foreach \i in  {-4,-3,-2,-1,0,1,2,3,4,5,6}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	   %   \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{red}$\Huge +$}};
	       }
	       
%-----------------------------------------
\foreach \j in {0,1,-3,-4}
  	\foreach \i in  {5,3,2,0,-3,-4}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	   %       \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{red}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       }
	       
	       \foreach \j in {0,1,-3,-4}
  	\foreach \i in  {4,1,-2}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	  %      \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{yellow}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       }
	       
	       %-----------------------------------------
\foreach \j in {2,-1,-2,-5}
  	\foreach \i in  {6,3,2,-1,-3,-4}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	     %    \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{red}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       }
	       
	       \foreach \j in {2,-1,-2,-5}
  	\foreach \i in  {4,1,-2}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	     %  \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{yellow}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       }
	       %------------------------------------------------------
%	\foreach \j in {-3, 1}
%  	\foreach \i in {2}{
%  	  \draw[line width = 1mm, green]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
%  	     
%}	         
%
%\foreach \j in {-1,-5,3}
%  	\foreach \i in {-4}{
%  	  \draw[line width = 1mm, green]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
%  	     
%}	         
	         
	         
	       
%	  \foreach \j in {-3,1}
%	  \foreach \ii in {-1}
%	  \foreach \iii in {5}
%  	\foreach \i in {0,1,2,3,4}{	 
%  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
%  	   \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
%  	   \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
%}	
%
% \foreach \j in {-4,0}
%	  \foreach \ii in {0}
%	  \foreach \iii in {4}
%	    \foreach \iiii in {-2}
%  	\foreach \i in {-4,-3,1,2,3}{	 
%  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
%  	   \foreach \a in {30,90,150,-30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
%  	   \foreach \a in {-30,-90,-150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
%  	   \foreach \a in {-30,-90,-150,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iiii) -- +(\a:1.7321);
%}	
%
%\foreach \j in {-2,2}
%	  \foreach \ii in {0}
%	  \foreach \iii in {4}
%	    \foreach \iiii in {-2}
%  	\foreach \i in {-4,-3,1,2,3}{	 
%  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
%  	   \foreach \a in {-150,90,150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
%  	   \foreach \a in {-30,-90,-150,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
%  	   \foreach \a in {-30,-90,-150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iiii) -- +(\a:1.7321);
%}
%
%
% \foreach \j in {-1,-5,3}
%	  \foreach \ii in {5}
%	  \foreach \iii in {-1}
%  	\foreach \i in {-2,-3,-4}{	 
%  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
%  	   \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
%  	   \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
%}	
%
%%---------------------------
% 
%   \foreach \j in {0,1,-3,-4}
%  	\foreach \i in  {-3,-2,1,2,3,4,5}{ 
%	           \foreach \a in {-90} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
%	       } 
%	       
%	         \foreach \j in {-5,-2,-1,2}
%  	\foreach \i in  {-3,-2,-1,2,3,4}{ 
%	           \foreach \a in {-90} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
%	       } 


  	\end{tikzpicture} 
  	%\vspace{0.75cm}
	\caption{No-cooperation scheme}
	\label{fig7-tta}
	% \vspace*{-2ex}
	%\vspace*{-4ex}
\end{subfigure}~~%
  	\begin{subfigure}{0.5\textwidth}
  	\begin{tikzpicture}[scale=0.3, >=stealth]
  	\centering
  	\foreach \j in {-5,-4,-3,-2,-1,0,1,2,3}
  	\foreach \i in {-4,-3,-2,-1,0,1,2,3,4,5,6}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	  %   \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
}	  	
%---------------------------------------------------------
\foreach \j in {0,2,-2,-4}
  	\foreach \i in {6,4,3,1,0,-2,-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	 %     \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{blue}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  

\foreach \j in {0,2,-2,-4}
  	\foreach \i in {2,-4}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	    %  \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  	
%-----------------------------------------------
\foreach \j in {1,-3}
  	\foreach \i in {4,3,1,0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	     % \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{blue}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  

\foreach \j in {1,-3}
  	\foreach \i in {5,2,-1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	 %    \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  	
%----------------------------------------
\foreach \j in {-5,-1,3}
  	\foreach \i in {6,-2,-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	%      \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{blue}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  

\foreach \j in {-5,-1,3}
  	\foreach \i in {5,-1,-4}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	%       \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  	



\foreach \j in {-5,-4,-3,-2,-1,0,1,2}
  	\foreach \i in  {-4,-3,-2,-1,0,1,2,3,4,5,6}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    %  \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{yellow}$\Huge +$}};
	       }
	       
%-----------------------------------------
\foreach \j in {0,1,-3,-4}
  	\foreach \i in  {5,3,2,0,-3,-4}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	     %     \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{blue}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       }
	       
	       \foreach \j in {0,1,-3,-4}
  	\foreach \i in  {4,1,-2}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	      %  \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{yellow}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       }
	       
	       %-----------------------------------------
\foreach \j in {2,-1,-2,-5}
  	\foreach \i in  {6,3,2,-1,-3,-4}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	      %   \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{blue}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       }
	       
	       \foreach \j in {2,-1,-2,-5}
  	\foreach \i in  {4,1,-2}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	    %   \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{yellow}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       }
	       %------------------------------------------------------
	\foreach \j in {-3, 1}
  	\foreach \i in {2}{
  	  \draw[line width = 1mm, green]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	     
}	         

\foreach \j in {-1,-5,3}
  	\foreach \i in {-4}{
  	  \draw[line width = 1mm, green]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	     
}	         
	         
	         
	       
	  \foreach \j in {-3,1}
	  \foreach \ii in {-1}
	  \foreach \iii in {5}
  	\foreach \i in {0,1,2,3,4}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
}	

 \foreach \j in {-4,0}
	  \foreach \ii in {0}
	  \foreach \iii in {4}
	    \foreach \iiii in {-2}
  	\foreach \i in {-4,-3,1,2,3}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   \foreach \a in {30,90,150,-30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iiii) -- +(\a:1.7321);
}	

\foreach \j in {-2,2}
	  \foreach \ii in {0}
	  \foreach \iii in {4}
	    \foreach \iiii in {-2}
  	\foreach \i in {-4,-3,1,2,3}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   \foreach \a in {-150,90,150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iiii) -- +(\a:1.7321);
}


 \foreach \j in {-1,-5,3}
	  \foreach \ii in {5}
	  \foreach \iii in {-1}
  	\foreach \i in {-2,-3,-4}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
}	

%---------------------------
 
   \foreach \j in {0,1,-3,-4}
  	\foreach \i in  {-3,-2,1,2,3,4,5}{ 
	           \foreach \a in {-90} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	         \foreach \j in {-5,-2,-1,2}
  	\foreach \i in  {-3,-2,-1,2,3,4}{ 
	           \foreach \a in {-90} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 


  	\end{tikzpicture} 
 \caption{Cooperative scheme}
  	\label{fig7-ttb}
 
  	%\vspace*{-4ex}
  	\end{subfigure}
  	\caption{Cell associations for the  schemes in the hexagonal network.} % Txs in white cells are deactivated. Txs in yellow cells  send ``fast'' or ``slow" messages and Txs in blue cells have to send ``slow'' messages.  }
  	\label{fig7-tt}
	 	 \vspace*{-4ex}
  \end{figure}~~%

==> Cell_association_sec.tex <==
 \begin{figure}[t]
  	%\vspace*{-2ex}
  	%\footnotesize
  	\centering
  	\footnotesize
  	\begin{tikzpicture}[scale=0.45, >=stealth]
  	\centering
  	\foreach \j in {-1,0,1,2,3,4,5}
  	\foreach \i in {-3,-1,0,2,3}{
  	  \draw [fill = blue] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
		}  	  
  	  \foreach \j in {-1,0,1,2,3,4,5}
  	  \foreach \i in {-2,1}{
  	  \draw [fill = yellow] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
  	  }
  	 
  	 
  	 \foreach \j in {0,2,4} 
  	  \foreach \i in {-1,0}{
  	    \draw [fill = blue] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {0,2,4} 
  	  \foreach \i in {1,2}{
  	    \draw [fill = yellow] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5} 
  	  \foreach \i in {-3,3,2}{
  	    \draw [fill = blue] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5} 
  	  \foreach \i in {-1,-2}{
  	    \draw [fill = yellow] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	 
  	
  	\foreach \j in {0,2,4}
  	\foreach \i in {-2,1,3}{
  	  \draw[fill=blue] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {0,2,4}
  	\foreach \i in {-1,0}{
  	  \draw[fill=yellow] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {-1,1,3,5}
  	\foreach \i in {-2,0,1}{
  	  \draw[fill=blue] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {-1,1,3,5}
  	\foreach \i in {2,3}{
  	  \draw[fill=yellow] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	
  	 \foreach \j in {0,2,4}
  	\foreach \i in {-1,0,1}{
  	  \draw [fill =blue] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {0,2,4}
  	\foreach \i in {-3,2,3}{
  	  \draw [fill =yellow] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-3,-2,2,3}{
  	  \draw [fill =blue] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-1,0}{
  	  \draw [fill =yellow] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	  \foreach \j in {0,2,4}
  	\foreach \i in {-1,0,1}{  
  	  \draw[fill=blue] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	    \foreach \j in {0,2,4}
  	\foreach \i in {-3,2,3}{  
  	  \draw[fill=yellow] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-3,-2,2,3}{  
  	  \draw[fill=blue] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	    \foreach \j in {-1,1,3,5}
  	\foreach \i in {-1,0}{  
  	  \draw[fill=yellow] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	   \foreach \j in {0,2,4}
  	\foreach \i in {-2,0,1}{    
  	    \draw [fill =blue] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {0,2,4}
  	\foreach \i in {2,3}{    
  	    \draw [fill =yellow] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	       \foreach \j in {-1,1,3,5}
  	\foreach \i in {-2,1,2}{    
  	    \draw [fill =blue] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5}
  	\foreach \i in {0,-1}{    
  	    \draw [fill =yellow] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	%   \draw [fill =purple] (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	 %  \draw [fill =green!60] (0.5+3*1,0.8660+3*1.7321 -1.7321 ) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321);
  	   
  	%  \draw [fill = black!60] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660)--(3+1.5,2*sin{60}*3+0.8660) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660);
  	  
%  	  \foreach \j in {1}
%  	\foreach \i in {-3,-2,-1,0,1,2,3}{
%  	  \draw [fill = red] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
%		}  	  
  	\foreach \i in {0,...,6} 
  	\foreach \j in {1,...,6} {
  		\foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);}
  	\foreach \i in {0,...,6} 
  	\foreach \j in {0,...,6} {
  		\foreach \a in {0,120,-120} \draw [black](3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  	\foreach \ii in {0,...,6}
  	\foreach \jj in {0,...,6}{
  		\foreach \a in {90,-30,-150} \draw[brown] (0.5+3*\jj,0.8660+\ii*1.7321) -- +(\a:0.8660);
  		\foreach \a in {90,-30,-150} \draw[brown] (2+3*\jj,1.7321+\ii*1.7321) -- +(\a:0.8660);}
  	\foreach \c in {0,...,6}
  	\foreach \cc in {0,...,6}{
  		\draw [fill=black] (0.5 + 3*\c, 1.7321/4+1.7321*\cc) circle (0.07);}
  	\foreach \c in {0,...,6}
  	\foreach \cc in {0,...,6}{
  		\draw [fill=black] (2+ 3*\c, 3*1.7321/4+1.7321*\cc) circle (0.07);}
  	\foreach \ccc in {0,...,6}
  	\foreach \cccc in {0,...,6}{
  		\draw [fill=black] (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);}
  	
  	\foreach \c in {0,2,4,6}
  	\foreach \cc in {3,4}{
  		\node[draw =none, rotate =45] (s2) at (0.5 + 3*\c, 1.7321/4+1.7321*\cc) {{\color{red}$+$}};}
  	
  	\foreach \c in {1,3,5}
  	\foreach \cc in {0,1,6}{
  		\node[draw =none, rotate =45] (s2) at (0.5 + 3*\c, 1.7321/4+1.7321*\cc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	%---------
  	\foreach \cc in {1,2,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	\foreach \cc in {3,4,5}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	\foreach \cc in {0,1,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {2,3,4}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,2,3,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
  	\foreach \cc in {0,2,3,4,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);} 
  	\foreach \cc in {0,2,3,5,6}
  	\foreach \c in {0,...,6}{
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {0,2,3,4,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {0,1,2,3,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
  	\foreach \cc in {0,1,3,4,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,1,3,4,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,2,3,4,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,3,4,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,3,4,6}
  	\foreach \c in {1,3,5}{   
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,3,5,6}
  	\foreach \c in {0,2,4,6}{   
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,3,5,6}
  	\foreach \c in {0,...,6}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {-1,1,2,3,5}
  	\foreach \c in {0,2,4}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}
  	\foreach \cc in {-1,0,2,4,5}
  	\foreach \c in {-1,1,3,5}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*3,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*3,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*3+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	%----
  	\foreach \i in {0,1,2} {
  \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660) --    (2+3 + 3-1.5+ 6*\i ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660 )--(2+3 + 3-1.5+ 6*\i ,1.7321 +0.8660+ 0.8660+0.8660 )--(0.5+3*1+1.5-1.5+ 6*\i ,0.8660+0.8660+0.8660)--(2-1.5+ 6*\i,1.7321 +0.8660+ 0.8660+0.8660 )--(2-1.5+ 6*\i ,3*1.7321 +0.8660+ 0.8660+0.8660 )--(0.5+3*1+1.5-1.5+ 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660);
  
   \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660)--(0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660+1.7321+0.8660);
   
    \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0)--(0.5+3*1+1.5-1.5 + 6*\i ,1.7321+0.8660);
  }
  
     \draw [line width = 1mm , purple] (2+3 + 3-1.5+ 6*2 ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660)-- +(+30:1.7321 +0.8660);
      \draw [line width = 1mm , purple] (2+3 + 3-1.5+ 6*2 ,1.7321 +0.8660+ 0.8660+0.8660)-- +(-30:1.7321 +0.8660);
      
        \draw [line width = 1mm , purple] (2+3 + 3-1.5-6 ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660)-- +(+150:0.8660);
      \draw [line width = 1mm , purple] (2+3 + 3-1.5-6,1.7321 +0.8660+ 0.8660+0.8660)-- +(-150:0.8660);
  
  
  	%----------------------------------
  	
  	\end{tikzpicture} 
  	\caption{Illustration of cell allocation for $\D=4$ in the sectorized hexagonal network. Txs in white sectors are deactivated, Txs in yellow sectors send ``fast'' messages and Txs in blue sectors send ``slow'' messages. Master cells are marked by green.  }
  	\label{fig8-2}
  	\vspace*{-3ex}
  	%\vspace*{-6ex}
  \end{figure}~~%}

==> Steps_Hexagonal.tex <==
 \begin{figure}
  \centering
%  \hspace{-3cm}
\begin{subfigure}{0.49\textwidth}
  %\vspace*{-2ex}
  	%\small
  	\centering
  	\begin{tikzpicture}[scale=0.45, >=stealth]
  	\centering
  	\foreach \j in {0}
  	\foreach \i in {-2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	    
  	      \foreach \a in {-30, 30, 90, 150} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	      
}

%-------------------

\foreach \j in {0}
\foreach \i in {1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	  
  	      \foreach \a in {-30, 30,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
}	  
%---------------------------------
\foreach \j in {1}
  	\foreach \i in {-2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	    
  	      \foreach \a in {30, 150,-150, 90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
}	  	
	
%------------------------------------


%--------------------------------------
\foreach \j in {1}
  	\foreach \i in {1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	    
  	      \foreach \a in {-30,-90, 150,-150} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
}	  				  			
%------------------------------------------
  
  	  

%centers
%------------------
\foreach \j in {0}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	       
	       \foreach \a in {30, 90, 150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	        \foreach \b in {30,150} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }

%-----------------------
\foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	       }
	 \foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[green, line width = 1mm]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);}
	     
	       %-------------------------
\foreach \j in {0}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-30,-150, 90} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%--------------------
\foreach \j in {0}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       
	          \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {30,150, -90} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%-----------------------------------
\foreach \j in {0}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {-30,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-30,-150} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%-------------------------------------------------------------------------------------------------------------
	       
	
%--------------------
    
	       \foreach \j in {1}
  	\foreach \i in {0}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in { 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	       }
%--------------------
       \foreach \j in {1}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {90, 150,-150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-150, 90} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%--------------------------------------
    
	       \foreach \j in {1}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	          \foreach \a in {150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {150, -90} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
	       

%--------------------
    
	       \foreach \j in {-1}
  	\foreach \i in {0}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, 30, 90, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	       }
	       %-------------------------------------------------------------------------	         
	     \foreach \j in {-1}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	   
	          \foreach \a in {-30, 30, 90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {-30, 90} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%--------------------
    
	       \foreach \j in {-1}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, 30, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {30,- 90} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
	       
%---------------------------------------
% blue cells 
%-----------	  

\foreach \j in {0}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	     
  	      \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {30,150,-90} {
	          \draw[->, green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
	  }
	  %-------------------------

\foreach \j in {0}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {-30,-150,90} {
	          \draw[->, green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	
%----------------------------------------
%------------------------------
\foreach \j in {1}
  	\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	      \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {30,150,-90} {
	          \draw[->, green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	
%----------------------------------
\foreach \j in {1}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {-30,-150,90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  		  
%------------------------------
%new layer
%yellows 
       \foreach \j in {0}
  	\foreach \i in {-3}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {30, 90,150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {90} {
	        \draw[<-, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  		
	       
	            \foreach \j in {0}
  	\foreach \i in {3}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30,- 90,-150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {- 90} {
	        \draw[<-, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  
	       
	       \foreach \j in {2}
\foreach \i in {1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-150,150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-150} {
	          \draw[<-,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	

\foreach \j in {2}
\foreach \i in {-2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-150,150, 90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {150} {
	          \draw[<-,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	


\foreach \j in {-1}
\foreach \i in {1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30,30, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-30} {
	          \draw[<-,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	

\foreach \j in {-1}
\foreach \i in {-2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30,30, 90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {30} {
	          \draw[<-,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	
%-----------------------------------------------------------------------------
%blues
\foreach \j in {1}
\foreach \i in {-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {30, 90, 150} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-150,90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	

\foreach \j in {1}
\foreach \i in {2}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, -150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {150,-90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  

\foreach \j in {0}
\foreach \i in {-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {30, 90, 150} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-30,90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	

\foreach \j in {0}
\foreach \i in {2}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {30,-90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	  	

\foreach \j in {-1}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 90, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-30,90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	  	

\foreach \j in {-1}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 90, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {30,-90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  		

\foreach \j in {2}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-150,150, 90, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-150,90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	  	

\foreach \j in {2}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-150,150, 90, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {150,-90} {
	          \draw[->,green, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  		





%--------------------
    \foreach \j in {-1}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, 30, -90,-150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {-30,- 150} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  		
	       
	          \foreach \j in {-1}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, 30, 90,150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {30,150} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  		  
	       
	           \foreach \j in {1}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, -150, -90,150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {-30,-150} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  		  
	       
	             \foreach \j in {1}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-150, 30, 90,150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {30,150} {
	        \draw[->, line width = 1mm, green] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  						  
  	\end{tikzpicture} 
  	\caption{Precanceling  ``slow'' interference at  ``fast'' Txs. Green arrows show the quantization information transmitted from  blue  to  yellow Txs. }
  	\label{fig5-b}
  	% \vspace*{-2ex}
  	%\vspace*{-4ex}
  \end{subfigure}~~%
%-------------------------------------------------------------------------------------
\hspace{.1cm}
  %--------------------------------------------
\begin{subfigure}{0.49\textwidth}
  %\vspace*{-2ex}
  	%\small
  	\centering
  	\begin{tikzpicture}[scale=0.45, >=stealth]
  	\centering
  	
  	
  	\foreach \j in {0}
  	\foreach \i in {-2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	    
  	      \foreach \a in {-30, 30, 90, 150} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	      
}

%-------------------

\foreach \j in {0}
\foreach \i in {1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	  
  	      \foreach \a in {-30, 30,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
}	  
%---------------------------------
\foreach \j in {1}
  	\foreach \i in {-2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	    
  	      \foreach \a in {30, 150,-150, 90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
}	  	
	
%------------------------------------


%--------------------------------------
\foreach \j in {1}
  	\foreach \i in {1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	    
  	      \foreach \a in {-30,-90, 150,-150} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
}	  				  			
%------------------------------------------
  
  	  

%centers
%------------------
\foreach \j in {0}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	       
	       \foreach \a in {30, 90, 150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	        \foreach \b in {30,150} {
	        \draw[<-,  red, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }

%-----------------------
\foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	       }
	        \foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[green, line width = 1mm]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);}
	       
	       %-------------------------
\foreach \j in {0}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-30,-150, 90} {
	        \draw[<-, red, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%--------------------
\foreach \j in {0}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       
	          \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {30,150, -90} {
	        \draw[<-,  red, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%-----------------------------------
\foreach \j in {0}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {-30,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-30,-150} {
	        \draw[<-, red, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%-------------------------------------------------------------------------------------------------------------
	       
	
%--------------------
    
	       \foreach \j in {1}
  	\foreach \i in {0}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in { 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	       }
%--------------------
       \foreach \j in {1}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {90, 150,-150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-150, 90} {
	        \draw[<-,  red, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%--------------------------------------
    
	       \foreach \j in {1}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	          \foreach \a in {150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {150, -90} {
	        \draw[<-,  red, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
	       

%--------------------
    
	       \foreach \j in {-1}
  	\foreach \i in {0}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, 30, 90, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	       }
	       %-------------------------------------------------------------------------	         
	     \foreach \j in {-1}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	   
	          \foreach \a in {-30, 30, 90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {-30, 90} {
	        \draw[<-,  red, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
%--------------------
    
	       \foreach \j in {-1}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, 30, -90} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {30,- 90} {
	        \draw[<-,  red, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }
	       
%---------------------------------------
% blue cells 
%-----------	  

\foreach \j in {0}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	     
  	      \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {30,150,-90} {
	          \draw[<-,  red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
	  }
	  %-------------------------

\foreach \j in {0}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {-30,-150,90} {
	          \draw[<-,  red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	
%----------------------------------------
%------------------------------
\foreach \j in {1}
  	\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	      \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {30,150,-90} {
	          \draw[<-,  red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	
%----------------------------------
\foreach \j in {1}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 90, 150,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {-30,-150,90} {
	          \draw[<-, red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  		  
%------------------------------
%------------------------------
%new layer
%yellows 
       \foreach \j in {0}
  	\foreach \i in {-3}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {30, 90,150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {90} {
	        \draw[->, line width = 1mm, red] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  		
	       
	            \foreach \j in {0}
  	\foreach \i in {3}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30,- 90,-150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {- 90} {
	        \draw[->, line width = 1mm, red] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  
	       
	       \foreach \j in {2}
\foreach \i in {1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-150,150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-150} {
	          \draw[->, red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	

\foreach \j in {2}
\foreach \i in {-2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-150,150, 90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {150} {
	          \draw[->, red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	


\foreach \j in {-1}
\foreach \i in {1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30,30, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-30} {
	          \draw[->, red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	

\foreach \j in {-1}
\foreach \i in {-2}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30,30, 90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {30} {
	          \draw[->, red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	
%-----------------------------------------------------------------------------
%blues
\foreach \j in {1}
\foreach \i in {-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {30, 90, 150} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-150,90} {
	          \draw[<-, red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	

\foreach \j in {1}
\foreach \i in {2}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, -150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {150,-90} {
	          \draw[<-, red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  

\foreach \j in {0}
\foreach \i in {-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {30, 90, 150} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-30,90} {
	          \draw[<-,red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	

\foreach \j in {0}
\foreach \i in {2}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30,-150, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {30,-90} {
	          \draw[<-,red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	  	

\foreach \j in {-1}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 90, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-30,90} {
	          \draw[<-,red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	  	

\foreach \j in {-1}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 90, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {30,-90} {
	          \draw[<-,red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  		

\foreach \j in {2}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-150,150, 90, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {-150,90} {
	          \draw[<-,red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  	  	

\foreach \j in {2}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-150,150, 90, -90} {
	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
%	        
	          \foreach \b in {150,-90} {
	          \draw[<-,red, line width=1mm] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:1.7321);
}
}	  		





%--------------------
    \foreach \j in {-1}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, 30, -90,-150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {-30,- 150} {
	        \draw[<-, line width = 1mm, red] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  		
	       
	          \foreach \j in {-1}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, 30, 90,150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {30,150} {
	        \draw[<-, line width = 1mm, red] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  		  
	       
	           \foreach \j in {1}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30, -150, -90,150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {-30,-150} {
	        \draw[<-, line width = 1mm, red] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  		  
	       
	             \foreach \j in {1}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-150, 30, 90,150} {
	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {30,150} {
	        \draw[<-, line width = 1mm, red] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:1.7321);
	        }
	       }  			
	       	
  	\end{tikzpicture} 
  	\caption{Canceling  ``fast'' interference at  ``slow''  Rxs. Red arrows illustrate the decoded ``fast'' messages transmitted from  yellow to  blue Rxs. }
  	\label{fig5-c}
  	% \vspace*{-2ex}
  	%\vspace*{-4ex}
  \end{subfigure}~~%
%----------------------------------------------------------------
%-----------------------------------------------------------------
%--------------------------------------------

  %------------------------------------------------------------
  %-------------------------------------------------------------
  %--------------------------------------------

\begin{subfigure}{0.49\textwidth}
  %\vspace*{-2ex}
  	%\small
  	\centering
  	\begin{tikzpicture}[scale=0.45, >=stealth]
  	\centering
  	\foreach \j in {0}
  	\foreach \i in {-2}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
 % 	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	    
%  	      \foreach \a in {-30, 30, 90, 150} {
%	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
%	        }
	        
	      
}

%-------------------

\foreach \j in {0}
\foreach \i in {1}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
%  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
%  	  
%  	      \foreach \a in {-30, 30,-150, -90} {
%	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
%	        }
}	  
%---------------------------------
\foreach \j in {1}
  	\foreach \i in {-2}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
%  	  
%  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
%  	    
%  	      \foreach \a in {30, 150,-150, 90} {
%	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
%	        }
}	  	
	
%------------------------------------


%--------------------------------------
\foreach \j in {1}
  	\foreach \i in {1}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
%  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
%  	    
%  	      \foreach \a in {-30,-90, 150,-150} {
%	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
%	        }
}	  				  			
%------------------------------------------
  
  	  

%centers
%------------------
\foreach \j in {0}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	       
	       \foreach \a in {90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	        \foreach \b in {30,150,60,120} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	        
	        
%	         \foreach \b in {45} {
%	        \draw[dashed, blue, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
%	        }
	       }

%-----------------------
\foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
%	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
%	      
%	       
%	          \foreach \a in {-30, 30, 90, 150,-150, -90} {
%	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
%	        }
	       }
	        \foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[green, line width = 1mm]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);}
	       
	       %-------------------------
\foreach \j in {0}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {30, 150, -90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {0,-180, 90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	        
	       }
%--------------------
\foreach \j in {0}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       
	          \foreach \a in {-30, 90,-150} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {0,180, -90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	        
	      
	       }
%-----------------------------------
\foreach \j in {0}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {-90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-30,-150, -60, -120} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	         \draw[->, green, line width = 1mm ] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(-90:1.7321);
	       }
%-------------------------------------------------------------------------------------------------------------
	       
	
%--------------------
    
	       \foreach \j in {1}
  	\foreach \i in {0}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	%        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
%	          \foreach \a in { 90, 150,-150, -90} {
%	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
%	        }
	       }
%--------------------
       \foreach \j in {1}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {150} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-150, 90,180,120} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	       
	       }
%--------------------------------------
    
	       \foreach \j in {1}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	          \foreach \a in {-150} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {150, -90, -120,180} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	        
	       
	       }
	       

%--------------------
    
	       \foreach \j in {-1}
  	\foreach \i in {0}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	%        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
%	          \foreach \a in {-30, 30, 90, -90} {
%	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
%	        }
	       }
	       %-------------------------------------------------------------------------	         
	     \foreach \j in {-1}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	   
	          \foreach \a in { 30} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {-30, 90,0,60} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	         
	       }
%--------------------
    
	       \foreach \j in {-1}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {30,- 90,-60,0} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	      
	       }
	       
%---------------------------------------
% blue cells 
%-----------	  

\foreach \j in {0}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	     
  	      \foreach \a in {-30, 90,-150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {60,30,0,-60,120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  
	  }
	  %-------------------------

\foreach \j in {0}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 150, -90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,60,-120,-60,-30} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
 
}	
%----------------------------------------
%------------------------------
\foreach \j in {1}
  	\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	      \foreach \a in {-30, 90, 150,-150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {60,120,180, 150, -120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  \draw[->, line width = 1mm, green] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(150:1.7321);
}	
%----------------------------------
\foreach \j in {1}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {30, 150,-150,-90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {-60,-150,120,180,-120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}

 \draw[->, line width = 1mm, green] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(-150:1.7321);
}
%------------------------------
%new layer

\foreach \j in {1}
\foreach \i in {-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	              \foreach \a in {30,150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {90,60,120,180} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}

}	  	

\foreach \j in {1}
\foreach \i in {2}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	 
  	    \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	              \foreach \a in {-30, -150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {180,-90,-60,-120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
}	  

\foreach \j in {0}
\foreach \i in {-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	   
	              \foreach \a in {30,150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {60,90,120,0} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  	 
  	 
}	

\foreach \j in {0}
\foreach \i in {2}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	             \foreach \a in {-30,-150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {-60,-90,-120,0} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  
}	  	  	

\foreach \j in {-1}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	      \foreach \a in {30,-90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,-30,-60} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  	 
  	 
}	  	  	

\foreach \j in {-1}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	      \foreach \a in {-30,90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,30,60} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  	 
  	
}	  		

\foreach \j in {2}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	 \foreach \a in {150,-90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {180,120,-150,-120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}  
}	  	  	

\foreach \j in {2}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	    \foreach \a in {-150,90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {180,120,150} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}  
  	 
  	  
}	  		
%yellows 

\foreach \j in {2}
\foreach \i in {1}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	
}	

\foreach \j in {2}
\foreach \i in {-2}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	
}	  	


\foreach \j in {-1}
\foreach \i in {1}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	
}	

\foreach \j in {-1}
\foreach \i in {-2}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	
}	


%--------------------
    \foreach \j in {-1}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	     \foreach \a in {30,-90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,-30,-60,-120} {
	          \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:3);
}  
	       }  		
	       
	          \foreach \j in {-1}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	        \foreach \a in {-30,90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,30,60,120} {
	          \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:3);
}  
	       }  		  
	       
	           \foreach \j in {1}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
  \foreach \a in {150,-90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {180,-150,-120,-60} {
	          \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:3);
}  	       
	       }  		  
	       
	             \foreach \j in {1}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	 
	   \foreach \a in {-150,90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {60,120,150,180} {
	          \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:3);
}  	           
	   
	       }  			
	       
	          \foreach \j in {0}
  	\foreach \i in {-3}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	       
	       
	       }  		
	       
	            \foreach \j in {0}
  	\foreach \i in {3}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	  
	        
	       }  		  		  
%------------------------------
   \draw[->, line width = 1mm, green] (2+3 + 1.5-3,1.7321+2*1.7321+0.5*1.7321)--+(-30:1.7321); % j = -1, i =1
     \draw[->, line width = 1mm, green] (2+3 + 1.5-3,-1.7321+2*1.7321+0.5*1.7321)--+(30:1.7321);% j = -1, i = -1
      \draw[->, green, line width = 1mm] (2+3 + 1.5+3,1.7321+2*1.7321+0.5*1.7321)--+(-150:1.7321); % j =1, i =1
        \draw[->, green, line width = 1mm] (2+3 + 1.5+3,-1.7321+2*1.7321+0.5*1.7321)--+(150:1.7321);% j =1, i = -1
         \draw[->, green, line width = 1mm] (2+3 + 1.5,-1.7321*2+2*1.7321+0.5*1.7321)--+(90:1.7321);% j = 0, i = -2
          \draw[->, green, line width = 1mm] (2+3 + 1.5,-1.7321+2*1.7321+0.5*1.7321)--+(90:1.7321); % j = 0, i = -1
           \draw[->, line width = 1mm, green] (2+3 ,1.7321+2*1.7321)--+(-30:1.7321); % j = 0 , i = 0
            \draw[->, line width = 1mm, green] (2+3,1.7321+2*1.7321-1.7321)--+(30:1.7321); % j = 0 , i = -1
              \draw[->, green, line width = 1mm ] (2+3 + 1.5,1.7321+2*1.7321+0.5*1.7321)--+(-90:1.7321); % j = 0, i = 1
         \draw[->, line width = 1mm, green] (2+3 + 1.5-3,1.7321+2*1.7321+0.5*1.7321 + 1.7321)--+(-90:1.7321); % j = -1, i =1   
         \draw[->, line width = 1mm, green] (2+3 + 1.5-3,1.7321+2*1.7321+0.5*1.7321 + 1.7321-4*1.7321)--+(90:1.7321); % j = -1, i =1 
           \draw[->, line width = 1mm, green] (2+3 + 1.5-3+6,1.7321+2*1.7321+0.5*1.7321 + 1.7321)--+(-90:1.7321); % j = -1, i =1   
             \draw[->, line width = 1mm, green] (2+3 + 1.5-3+6,1.7321+2*1.7321+0.5*1.7321 + 1.7321-4*1.7321)--+(90:1.7321); % j = -1, i =1 
              \draw[->, line width = 1mm, green] (2+3 ,1.7321+4*1.7321)--+(-30:1.7321); % j = 0 , i = 0
                \draw[->, line width = 1mm, green] (2+3 ,1.7321-1*1.7321)--+(+30:1.7321); % j = 0 , i = 0
                \draw[->, line width = 1mm, green] (2+3+3 ,1.7321+4*1.7321)--+(-150:1.7321);
                \draw[->, line width = 1mm, green] (2+3 +3,1.7321-1*1.7321)--+(150:1.7321); 
                 \draw[->, line width = 1mm, green] (2+3 +3+3,1.7321+1*1.7321)--+(-150:1.7321); 
                    \draw[->, line width = 1mm, green] (2+3 +3+3,1.7321+2*1.7321)--+(150:1.7321); 
                       \draw[->, line width = 1mm, green] (2,1.7321+2*1.7321)--+(30:1.7321); 
                         \draw[->, line width = 1mm, green] (2,1.7321+1*1.7321)--+(-30:1.7321); 
  	\end{tikzpicture} 
  	\caption{Green arrows show the quantization information sent to the subnet's master Rx for the purpose of CoMP reception.}
  	\label{fig5-e}
  	% \vspace*{-2ex}
  	%\vspace*{-4ex}
  	\end{subfigure}
  	%-----------------------------------------------------------
  %------------------------------------------------------------
  %-------------------------------------------------------------
  %--------------------------------------------
  \hspace{.1cm}
\begin{subfigure}{0.47\textwidth}
  %\vspace*{-2ex}
  	%\small
  	\centering
  	\begin{tikzpicture}[scale=0.45, >=stealth]
  	\centering
  	\foreach \j in {0}
  	\foreach \i in {-2}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
 % 	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	    
%  	      \foreach \a in {-30, 30, 90, 150} {
%	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
%	        }
	        
	      
}

%-------------------

\foreach \j in {0}
\foreach \i in {1}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
%  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
%  	  
%  	      \foreach \a in {-30, 30,-150, -90} {
%	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
%	        }
}	  
%---------------------------------
\foreach \j in {1}
  	\foreach \i in {-2}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
%  	  
%  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
%  	    
%  	      \foreach \a in {30, 150,-150, 90} {
%	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
%	        }
}	  	
	
%------------------------------------


%--------------------------------------
\foreach \j in {1}
  	\foreach \i in {1}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
%  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
%  	    
%  	      \foreach \a in {-30,-90, 150,-150} {
%	        \draw[dashed, thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
%	        }
}	  				  			
%------------------------------------------
  
  	  

%centers
%------------------
\foreach \j in {0}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	       
	       \foreach \a in {90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	        \foreach \b in {30,150,60,120} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	        
	        
%	         \foreach \b in {45} {
%	        \draw[dashed, blue, line width = 1mm] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
%	        }
	       }

%-----------------------
\foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
%	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
%	      
%	       
%	          \foreach \a in {-30, 30, 90, 150,-150, -90} {
%	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
%	        }
	       }
	        \foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[green, line width = 1mm]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);}
	       
	       %-------------------------
\foreach \j in {0}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {30, 150, -90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {0,-180, 90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	        
	       }
%--------------------
\foreach \j in {0}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       
	          \foreach \a in {-30, 90,-150} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {0,180, -90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	        
	      
	       }
%-----------------------------------
\foreach \j in {0}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       
	          \foreach \a in {-90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-30,-150, -60, -120} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	         \draw[<-, green, line width = 1mm ] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(-90:1.7321);
	       }
%-------------------------------------------------------------------------------------------------------------
	       
	
%--------------------
    
	       \foreach \j in {1}
  	\foreach \i in {0}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	%        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
%	          \foreach \a in { 90, 150,-150, -90} {
%	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
%	        }
	       }
%--------------------
       \foreach \j in {1}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {150} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {-150, 90,180,120} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	       
	       }
%--------------------------------------
    
	       \foreach \j in {1}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	          \foreach \a in {-150} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {150, -90, -120,180} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	        
	       
	       }
	       

%--------------------
    
	       \foreach \j in {-1}
  	\foreach \i in {0}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	%        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
%	          \foreach \a in {-30, 30, 90, -90} {
%	        \draw[dashed, thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
%	        }
	       }
	       %-------------------------------------------------------------------------	         
	     \foreach \j in {-1}
  	\foreach \i in {-1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	   
	          \foreach \a in { 30} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {-30, 90,0,60} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	         
	       }
%--------------------
    
	       \foreach \j in {-1}
  	\foreach \i in {1}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	          \foreach \a in {-30} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	         \foreach \b in {30,- 90,-60,0} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:2*1.7321);
	        }
	      
	       }
	       
%---------------------------------------
% blue cells 
%-----------	  

\foreach \j in {0}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	     
  	      \foreach \a in {-30, 90,-150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {60,30,0,-60,120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  
	  }
	  %-------------------------

\foreach \j in {0}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {-30, 30, 150, -90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,60,-120,-60,-30} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
 
}	
%----------------------------------------
%------------------------------
\foreach \j in {1}
  	\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	      \foreach \a in {-30, 90, 150,-150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	         \foreach \b in {60,120,180, 150, -120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  \draw[<-, line width = 1mm, green] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(150:1.7321);
}	
%----------------------------------
\foreach \j in {1}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	      \foreach \a in {30, 150,-150,-90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {-60,-150,120,180,-120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}

 \draw[<-, line width = 1mm, green] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(-150:1.7321);
}
%------------------------------
%new layer

\foreach \j in {1}
\foreach \i in {-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	              \foreach \a in {30,150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {90,60,120,180} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}

}	  	

\foreach \j in {1}
\foreach \i in {2}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	 
  	    \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	              \foreach \a in {-30, -150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {180,-90,-60,-120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
}	  

\foreach \j in {0}
\foreach \i in {-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	   
	              \foreach \a in {30,150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {60,90,120,0} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  	 
  	 
}	

\foreach \j in {0}
\foreach \i in {2}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	             \foreach \a in {-30,-150} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {-60,-90,-120,0} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  
}	  	  	

\foreach \j in {-1}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	      \foreach \a in {30,-90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,-30,-60} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  	 
  	 
}	  	  	

\foreach \j in {-1}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	      \foreach \a in {-30,90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,30,60} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}
  	 
  	
}	  		

\foreach \j in {2}
\foreach \i in {0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	 
  	 \foreach \a in {150,-90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {180,120,-150,-120} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}  
}	  	  	

\foreach \j in {2}
\foreach \i in {-1}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
  	   
  	    \foreach \a in {-150,90} {
	        \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {180,120,150} {
	          \draw[dashed, brown,thick] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)--+(\b:3);
}  
  	 
  	  
}	  		
%yellows 

\foreach \j in {2}
\foreach \i in {1}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	
}	

\foreach \j in {2}
\foreach \i in {-2}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	
}	  	


\foreach \j in {-1}
\foreach \i in {1}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	
}	

\foreach \j in {-1}
\foreach \i in {-2}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	
}	


%--------------------
    \foreach \j in {-1}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
	     \foreach \a in {30,-90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,-30,-60,-120} {
	          \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:3);
}  
	       }  		
	       
	          \foreach \j in {-1}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	        \foreach \a in {-30,90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {0,30,60,120} {
	          \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:3);
}  
	       }  		  
	       
	           \foreach \j in {1}
  	\foreach \i in {2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	     
  \foreach \a in {150,-90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {180,-150,-120,-60} {
	          \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:3);
}  	       
	       }  		  
	       
	             \foreach \j in {1}
  	\foreach \i in {-2}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	 
	   \foreach \a in {-150,90} {
	        \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\a:1.7321);
	        }
	        
	          \foreach \b in {60,120,150,180} {
	          \draw[dashed, brown,thick] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)--+(\b:3);
}  	           
	   
	       }  			
	       
	          \foreach \j in {0}
  	\foreach \i in {-3}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	       
	       
	       }  		
	       
	            \foreach \j in {0}
  	\foreach \i in {3}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	  
	        
	       }  		  		  
%------------------------------
   \draw[<-, line width = 1mm, green] (2+3 + 1.5-3,1.7321+2*1.7321+0.5*1.7321)--+(-30:1.7321); % j = -1, i =1
     \draw[<-, line width = 1mm, green] (2+3 + 1.5-3,-1.7321+2*1.7321+0.5*1.7321)--+(30:1.7321);% j = -1, i = -1
      \draw[<-, green, line width = 1mm] (2+3 + 1.5+3,1.7321+2*1.7321+0.5*1.7321)--+(-150:1.7321); % j =1, i =1
        \draw[<-, green, line width = 1mm] (2+3 + 1.5+3,-1.7321+2*1.7321+0.5*1.7321)--+(150:1.7321);% j =1, i = -1
         \draw[<-, green, line width = 1mm] (2+3 + 1.5,-1.7321*2+2*1.7321+0.5*1.7321)--+(90:1.7321);% j = 0, i = -2
          \draw[<-, green, line width = 1mm] (2+3 + 1.5,-1.7321+2*1.7321+0.5*1.7321)--+(90:1.7321); % j = 0, i = -1
           \draw[<-, line width = 1mm, green] (2+3 ,1.7321+2*1.7321)--+(-30:1.7321); % j = 0 , i = 0
            \draw[<-, line width = 1mm, green] (2+3,1.7321+2*1.7321-1.7321)--+(30:1.7321); % j = 0 , i = -1
              \draw[<-, green, line width = 1mm ] (2+3 + 1.5,1.7321+2*1.7321+0.5*1.7321)--+(-90:1.7321); % j = 0, i = 1
         \draw[<-, line width = 1mm, green] (2+3 + 1.5-3,1.7321+2*1.7321+0.5*1.7321 + 1.7321)--+(-90:1.7321); % j = -1, i =1   
         \draw[<-, line width = 1mm, green] (2+3 + 1.5-3,1.7321+2*1.7321+0.5*1.7321 + 1.7321-4*1.7321)--+(90:1.7321); % j = -1, i =1 
           \draw[<-, line width = 1mm, green] (2+3 + 1.5-3+6,1.7321+2*1.7321+0.5*1.7321 + 1.7321)--+(-90:1.7321); % j = -1, i =1   
             \draw[<-, line width = 1mm, green] (2+3 + 1.5-3+6,1.7321+2*1.7321+0.5*1.7321 + 1.7321-4*1.7321)--+(90:1.7321); % j = -1, i =1 
              \draw[<-, line width = 1mm, green] (2+3 ,1.7321+4*1.7321)--+(-30:1.7321); % j = 0 , i = 0
                \draw[<-, line width = 1mm, green] (2+3 ,1.7321-1*1.7321)--+(+30:1.7321); % j = 0 , i = 0
                \draw[<-, line width = 1mm, green] (2+3+3 ,1.7321+4*1.7321)--+(-150:1.7321);
                \draw[<-, line width = 1mm, green] (2+3 +3,1.7321-1*1.7321)--+(150:1.7321); 
                 \draw[<-, line width = 1mm, green] (2+3 +3+3,1.7321+1*1.7321)--+(-150:1.7321); 
                    \draw[<-, line width = 1mm, green] (2+3 +3+3,1.7321+2*1.7321)--+(150:1.7321); 
                       \draw[<-, line width = 1mm, green] (2,1.7321+2*1.7321)--+(30:1.7321); 
                         \draw[<-, line width = 1mm, green] (2,1.7321+1*1.7321)--+(-30:1.7321); 
  	\end{tikzpicture} 
  	\caption{Green arrows show the  cooperation messages sent by the subnet's master Rx  describing the  messages decoded during CoMP reception.}
  	\label{fig5-f}
  	% \vspace*{-2ex}
  	%\vspace*{-4ex}
  	\end{subfigure}
  	\caption{Flow of cooperative communication in the hexagonal model for the scheme  transmitting both ``fast'' and ``slow'' messages with CoMP reception and $\D = 8$.}
  \end{figure}~~%


==> Steps_Sectorized.tex <==

 \begin{figure}[t]
  \centering

  	%-------------------------------
  	\begin{subfigure}{0.4\textwidth}
  \vspace*{-2ex}
  	%\small
  	\centering
  	\small
  	\begin{tikzpicture}[scale=0.8, >=stealth]
  	\centering
  	\tikzstyle{myarrowsss}=[line width=0.3mm,draw = blue,fill=none,postaction={draw,-triangle 45, line width=0.5mm, shorten >=0mm, <->}]
  	{
  	    \draw[fill=yellow] (2+3 + 3,1.7321+2*1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60})--(3*1+1+ 3,2*sin{60}*3)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321) ;
  	    
  	     \draw[fill=yellow] (2+3 + 3,1.7321+2*1.7321-  1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60}-  1.7321)--(3*1+1+ 3,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321-  1.7321) ;
  	  
  	   \draw [fill =yellow] (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
  	  
  	   \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	   
  	   \draw [fill =yellow] (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321-1.7321 + 0.8660);
  	  
  	  \draw [fill = yellow] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 + 1.7321)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660+ 1.7321)--(3+1.5,2*sin{60}*3+0.8660+ 1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  	  
  	    \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3+ 1.7321)--(3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321+ 1.7321);
  	    
  	     \draw [fill =yellow] (0.5+3*1 + 3,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1+ 3,2*sin{60}*3+ 1.7321)--(3+ 3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1+ 3,0.8660+3*1.7321+ 1.7321);
  	     
  	   \draw[fill=yellow] (0.5+3 + 3,1.7321+2*1.7321-  1.7321 -0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660-  1.7321-0.8660) --(3*1+3*cos{60}+ 3 - 1.5,2*sin{60}*3+sin{60}-  1.7321-0.8660)--(3*1+1+ 3 - 1.5,2*sin{60}*3-  1.7321-0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321-  1.7321-0.8660) ; 
  	   }
  	     
  %-------------------------
  {
 \draw[fill=blue] (0.5+3 + 3,1.7321+2*1.7321+0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660+0.8660) --(3*1+3*cos{60}+ 3 -1.5,2*sin{60}*3+sin{60}+0.8660)--(3*1+1+ 3-1.5,2*sin{60}*3+0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321+0.8660) ;
 
  \draw[fill=yellow] (0.5+3 + 3,1.7321+1*1.7321+0.8660) -- (0.5+3+ 3,1.7321+1*1.7321+0.8660+0.8660) --(3*1+3*cos{60}+ 3 -1.5,2*sin{60}*3+sin{60}+0.8660-1.7321)--(3*1+1+ 3-1.5,2*sin{60}*3+0.8660-1.7321)--+(-60:0.5)--(0.5+3+ 3,1.7321+1*1.7321+0.8660) ;
 
  
 
   
   \draw[fill=blue] (2+3 ,1.7321+2*1.7321-  1.7321) -- (2+3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60},2*sin{60}*3+sin{60}-  1.7321)--(3*1+1,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3,1.7321+2*1.7321-  1.7321) ;
   
  
    
    \draw [fill =blue] (0.5+3*2 -1.5,0.8660+1*1.7321  + 0.8660 ) -- (0.5+3*2-1.5,0.8660+1*1.7321+ 0.8660+ 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+1*1.7321+ 0.8660+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}+ 0.8660 -2*1.7321 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+1*1.7321+ 0.8660);
    
       \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321  -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321);
       
        \draw [fill =blue] (0.5+3*1,0.8660+3*1.7321  ) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*1+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321);
       
       
         
          \draw [fill = yellow] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660)--(3+1.5,2*sin{60}*3+0.8660) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660);
          
        
             \draw [fill =blue] (0.5+3*1,0.8660+3*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3)--(3,2*sin{60}*3) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321);
             
               \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321)-- +(-30:0.8660)--(3*2+1,2*sin{60}*3)--(3*2,2*sin{60}*3) --+(120:0.5)--(0.5+3*2,0.8660+3*1.7321);
               
              
                  }
                  %--------------------------------------------
                  {
                   \draw[fill=blue] (0.5+3 ,1.7321+2*1.7321+0.8660) -- (0.5+3,1.7321+2*1.7321+0.8660+0.8660) --(3*1+3*cos{60} -1.5,2*sin{60}*3+sin{60}+0.8660)--(3*1+1-1.5,2*sin{60}*3+0.8660)--+(-60:0.5)--(0.5+3,1.7321+2*1.7321+0.8660) ;
                      \draw [fill = blue] (0.5+3*1,0.8660+2*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3-1.7321 )--(3,2*sin{60}*3-1.7321) --+(120:0.5)--(0.5+3*1,0.8660+2*1.7321);
                 
                  \draw [fill = blue] (0.5+3*2,0.8660+2*1.7321)-- +(-30:0.8660)--(3*2+1,2*sin{60}*3-1.7321 )--(3*2,2*sin{60}*3-1.7321) --+(120:0.5)--(0.5+3*2,0.8660+2*1.7321);
                   \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321  -1.7321) -- (0.5+3*2,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*2 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*2+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*2,0.8660+3*1.7321-1.7321);
        
         \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321 ) -- (0.5+3*2,0.8660+3*1.7321+ 0.8660)-- (0.5+3*2 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*2+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*2,0.8660+3*1.7321);
         
          \draw[fill=blue] (2+3 ,1.7321+4*1.7321-  1.7321) -- (2+3,1.7321+4*1.7321+0.8660-  1.7321) --(3*1+3*cos{60},2*sin{60}*3+sin{60}+  1.7321)--(3*1+1,2*sin{60}*3+  1.7321)--+(-60:0.5)--(2+3,1.7321+4*1.7321-  1.7321) ;
   
    \draw [fill =blue] (0.5+3*2 -1.5,0.8660+3*1.7321  + 0.8660 ) -- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660+ 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+3*1.7321+ 0.8660+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}+ 0.8660 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660);
      \draw[fill=blue] (0.5+3 ,1.7321+1*1.7321+0.8660) -- (0.5+3,1.7321+1*1.7321+0.8660+0.8660) --(3*1+3*cos{60} -1.5,2*sin{60}*3+sin{60}+0.8660- 1.7321)--(3*1+1-1.5,2*sin{60}*3+0.8660-1.7321)--+(-60:0.5)--(0.5+3,1.7321+1*1.7321+0.8660) ;
         \draw [fill = blue] (0.5+3*1+1.5,0.8660+1*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660 -2*1.7321)--(3+1.5,2*sin{60}*3+0.8660-2*1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+1*1.7321+0.8660);
   }        
   %---------------------------------------------------------
   {
     \draw[fill=blue](2+3 ,1.7321+2*1.7321) -- (2+3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60},2*sin{60}*3+sin{60})--(3*1+1,2*sin{60}*3)--+(-60:0.5)--(2+3,1.7321+2*1.7321) ;
     
     \draw [fill =blue] (0.5+3*2 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
     
       \draw [fill = blue] (0.5+3*1+1.5,0.8660+2*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660- 1.7321)--(3+1.5,2*sin{60}*3+0.8660-1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+2*1.7321+0.8660);
  }	
  	%----------------------
  	\draw [very thick , purple] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321) --    (2+3 + 3,1.7321+2*1.7321 +0.8660+ 0.8660 )--(2+3 + 3,1.7321 +0.8660+ 0.8660 )--(0.5+3*1+1.5,0.8660+0.8660)--(2,1.7321 +0.8660+ 0.8660 )--(2,3*1.7321 +0.8660+ 0.8660 )--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  %-----------------------------------------	   
  	 \foreach \i in {2} 
  \foreach \j in {2,3,4} 
   \foreach \jj in {2,3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\jj*1.7321) -- +(\a:0.8660);
  \draw [fill=black] (0.5 + 3*\i, 1.7321/4+1.7321*\jj) circle (0.07);
  \draw [fill=black] (0.5+0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\jj) circle (0.07);
  \draw [fill=black] (0.5-0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\jj) circle (0.07);
   }
  %
  \foreach \i in {1} 
  \foreach \j in {3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
    \draw [fill=black] (0.5 + 3*\i, 1.7321/4+1.7321*\j) circle (0.07);
    \draw [fill=black] (2+ 3*\i, 3*1.7321/4+1.7321*\j) circle (0.07);
    \draw [fill=black] (0.5+0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j-2*1.7321) circle (0.07);
      \draw [fill=black] (0.5+0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j) circle (0.07);
  \draw [fill=black] (0.5-0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j) circle (0.07);
   \draw [fill=black] (0.5-0.5*0.75+ 3*\i + 3, 1.7321/2+1.7321/8+1.7321*\j -2*1.7321) circle (0.07);}
  %
  \foreach \i in {1} 
  \foreach \j in {2} {
  \foreach \a in {0,120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
   \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
     \draw [fill=black] (0.5 + 3*\i, 1.7321/4+1.7321*\j) circle (0.07);
       \draw [fill=black] (0.5 + 3*\i, 1.7321/4+1.7321*\j + 2*1.7321) circle (0.07);
         \draw [fill=black] (0.5 + 3*\i + 3, 1.7321/4+1.7321*\j + 2*1.7321) circle (0.07);
     \draw [fill=black] (2+ 3*\i, 3*1.7321/4+1.7321*\j) circle (0.07);
       \draw [fill=black] (0.5+0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j) circle (0.07);
  \draw [fill=black] (0.5-0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j) circle (0.07);}
   %
    \foreach \i in {1} 
  \foreach \j in {4} {
  \foreach \a in {0,-120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
}
  
    \foreach \i in {1} 
  \foreach \j in {1,2,3} {
  \draw [fill=black] (2+ 3*\i, 3*1.7321/4+1.7321*\j) circle (0.07);
   \draw [fill=black] (2-0.5*0.75+3*\i, 1.7321/2+1.7321/2+1.7321/8+1.7321*\j) circle (0.07);
   \draw [fill=black] (2+0.5*0.75+3*\i, 1.7321/2+1.7321/2+1.7321/8+1.7321*\j) circle (0.07);}
   
    \foreach \i in {1} 
  \foreach \j in {1,2} {
   \draw [fill=black] (2+0.5*0.75+3*\i -3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\j) circle (0.07);}
   
     \draw [fill=black] (2+ 3*1, 3*1.7321/4+1.7321*4) circle (0.07);
   
     \foreach \i in {2} 
  \foreach \j in {1,2} {
  
   \draw [fill=black] (2-0.5*0.75+3*\i, 1.7321/2+1.7321/2+1.7321/8+1.7321*\j) circle (0.07);
  }
  %
   \foreach \i in {1} 
  \foreach \j in {2,3} 
   \foreach \jj in {1,2,3} {
 \foreach \a in {0,120,-120} \draw[black](3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (2+3*\i,1.7321+\jj*1.7321) -- +(\a:0.8660);}
  

 
  \foreach \i in {1} 
  \foreach \j in {4} {
 \foreach \a in {0,-120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {1} 
  \foreach \j in {1} {
 \foreach \a in {0,120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {2} 
  \foreach \j in {2,3} {
 \foreach \a in {120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
 
    \foreach \cc in {3}
     \foreach \c in {1}{
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [->, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
}
  
   \foreach \cc in {3}
     \foreach \c in {2}{
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [->, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  
   \foreach \cc in {4}
     \foreach \c in {1}{
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [<-, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [<-, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  
   \foreach \cc in {4}
     \foreach \c in {2}{
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [<-, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [<-, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
 
  \foreach \cc in {2}
     \foreach \c in {1}{
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 
  \draw [->, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
}

 \foreach \cc in {2}
     \foreach \c in {2}{
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [->, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 }
 \foreach \cc in {2,3}
     \foreach \c in {2}{
 \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [->, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 }
  \foreach \cc in {2,3,4}
     \foreach \c in {1}{
      \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
     
 \draw [red, very thick, dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321) -- (0.5+3*\c +3, 1.7321/4+1.7321*\cc);}
 
  \foreach \cc in {4}
     \foreach \c in {1}{
   \draw [<-, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
   
    \draw [->, green, line width = 1mm] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321) -- (0.5+3*\c +3, 1.7321/4+1.7321*\cc);
   }
   
  
 
  \foreach \cc in {2,3}
     \foreach \c in {1}{
  \draw [red, very thick, dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
   \draw [->, green, line width = 1mm] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  
  \foreach \cc in {1,2}
     \foreach \c in {1}{
  \draw [red, very thick, dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);
    \draw [->, green, line width = 1mm] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
    
      \foreach \cc in {3}
     \foreach \c in {1}{
  \draw [red, very thick, dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);
    \draw [<-, green, line width = 1mm] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
  
   \foreach \cc in {1,2,3}
     \foreach \c in {1}{
 \draw [red, very thick, dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);
 \draw [->, green, line width = 1mm] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
 
   \foreach \cc in {3}
     \foreach \c in {1}{
 \draw [red, very thick, dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);
 \draw [<-, green, line width = 1mm] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
 
 
   \foreach \cc in {2,3,4}
     \foreach \c in {1}{
 \draw [red, very thick, dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [red, very thick, dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  }
    
     \foreach \cc in {3,4}
     \foreach \c in {1}{
  \draw [<-, green, line width = 1mm] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
    \draw [<-, green, line width = 1mm] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}

 \foreach \cc in {2,3}
     \foreach \c in {1}{  
   \draw [red, very thick, dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
    \draw [<-, green, line width = 1mm] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*2) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*2- 1.7321);}
    
    \foreach \cc in {2,3}
    \foreach \c in {2}{  
   \draw [red, very thick, dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
   \draw [->, green, line width = 1mm] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
   
    \foreach \cc in {3}
    \foreach \c in {2}{  
   \draw [red, very thick, dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
    \draw [->, green, line width = 1mm] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
   
    \foreach \cc in {1,2,3}
     \foreach \c in {1}{ 
    \draw [red, very thick, dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc);}
    
    \foreach \cc in {1,2}
     \foreach \c in {1}{ 
    \draw [<-, green, line width = 1mm] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc);}
    
    \foreach \cc in {1,2,3}
     \foreach \c in {1}{ 
     \draw [red, very thick, dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
      
       \foreach \cc in {1,2}
     \foreach \c in {1}{ 
      \draw [->, green, line width = 1mm] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
      
     \foreach \cc in {1,2}
     \foreach \c in {1}{
     \draw [red, very thick, dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);
      \draw [->, green, line width = 1mm] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*1) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*1);}
     
       \foreach \cc in {1,2}
     \foreach \c in {0}{
     \draw [red, very thick, dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);
      \draw [<-, green, line width = 1mm] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}
     
       \foreach \cc in {2}
     \foreach \c in {0}{
     \draw [red, very thick, dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc -1.7321);
      \draw [<-, green, line width = 1mm] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc -1.7321);}
     
%-------------------------------
 \draw (2+3 + 3,1.7321+2*1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60})--(3*1+1+ 3,2*sin{60}*3)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321) ;
  	    
  	     \draw (2+3 + 3,1.7321+2*1.7321-  1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60}-  1.7321)--(3*1+1+ 3,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321-  1.7321) ;
  	  
  	   \draw  (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
  	  
  	   \draw (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	   
  	   \draw (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321-1.7321 + 0.8660);
  	  
  	  \draw (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 + 1.7321)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660+ 1.7321)--(3+1.5,2*sin{60}*3+0.8660+ 1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  	  
  	    \draw  (0.5+3*1,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3+ 1.7321)--(3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321+ 1.7321);
  	    
  	     \draw  (0.5+3*1 + 3,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1+ 3,2*sin{60}*3+ 1.7321)--(3+ 3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1+ 3,0.8660+3*1.7321+ 1.7321);
  	     
  	   \draw (0.5+3 + 3,1.7321+2*1.7321-  1.7321 -0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660-  1.7321-0.8660) --(3*1+3*cos{60}+ 3 - 1.5,2*sin{60}*3+sin{60}-  1.7321-0.8660)--(3*1+1+ 3 - 1.5,2*sin{60}*3-  1.7321-0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321-  1.7321-0.8660) ; 
  	  

  	\end{tikzpicture}
  	\caption{Precanceling  ``slow'' interference at the ``fast'' Txs. The green arrows show the quantization information transmitted from the blue Txs to the yellow Txs.}
  	\label{fig16-a}
  	\end{subfigure}
  	%------------------------------------
  	\begin{subfigure}{0.4\textwidth}
  \vspace*{-2ex}
  	%\small
  	\centering
  	\small
  	\begin{tikzpicture}[scale=0.8, >=stealth]
  	\centering
  	\tikzstyle{myarrowsss}=[line width=0.3mm,draw = blue,fill=none,postaction={draw,-triangle 45, line width=0.5mm, shorten >=0mm, <->}]
  	{
  	    \draw[fill=yellow] (2+3 + 3,1.7321+2*1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60})--(3*1+1+ 3,2*sin{60}*3)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321) ;
  	    
  	     \draw[fill=yellow] (2+3 + 3,1.7321+2*1.7321-  1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60}-  1.7321)--(3*1+1+ 3,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321-  1.7321) ;
  	  
  	   \draw [fill =yellow] (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
  	  
  	   \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	   
  	   \draw [fill =yellow] (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321-1.7321 + 0.8660);
  	  
  	  \draw [fill = yellow] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 + 1.7321)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660+ 1.7321)--(3+1.5,2*sin{60}*3+0.8660+ 1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  	  
  	    \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3+ 1.7321)--(3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321+ 1.7321);
  	    
  	     \draw [fill =yellow] (0.5+3*1 + 3,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1+ 3,2*sin{60}*3+ 1.7321)--(3+ 3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1+ 3,0.8660+3*1.7321+ 1.7321);
  	     
  	   \draw[fill=yellow] (0.5+3 + 3,1.7321+2*1.7321-  1.7321 -0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660-  1.7321-0.8660) --(3*1+3*cos{60}+ 3 - 1.5,2*sin{60}*3+sin{60}-  1.7321-0.8660)--(3*1+1+ 3 - 1.5,2*sin{60}*3-  1.7321-0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321-  1.7321-0.8660) ; 
  	   }
  	     
  %-------------------------
  {
 \draw[fill=blue] (0.5+3 + 3,1.7321+2*1.7321+0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660+0.8660) --(3*1+3*cos{60}+ 3 -1.5,2*sin{60}*3+sin{60}+0.8660)--(3*1+1+ 3-1.5,2*sin{60}*3+0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321+0.8660) ;
 
  \draw[fill=yellow] (0.5+3 + 3,1.7321+1*1.7321+0.8660) -- (0.5+3+ 3,1.7321+1*1.7321+0.8660+0.8660) --(3*1+3*cos{60}+ 3 -1.5,2*sin{60}*3+sin{60}+0.8660-1.7321)--(3*1+1+ 3-1.5,2*sin{60}*3+0.8660-1.7321)--+(-60:0.5)--(0.5+3+ 3,1.7321+1*1.7321+0.8660) ;
 
  
 
   
   \draw[fill=blue] (2+3 ,1.7321+2*1.7321-  1.7321) -- (2+3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60},2*sin{60}*3+sin{60}-  1.7321)--(3*1+1,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3,1.7321+2*1.7321-  1.7321) ;
   
  
    
    \draw [fill =blue] (0.5+3*2 -1.5,0.8660+1*1.7321  + 0.8660 ) -- (0.5+3*2-1.5,0.8660+1*1.7321+ 0.8660+ 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+1*1.7321+ 0.8660+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}+ 0.8660 -2*1.7321 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+1*1.7321+ 0.8660);
    
       \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321  -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321);
       
        \draw [fill =blue] (0.5+3*1,0.8660+3*1.7321  ) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*1+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321);
       
       
         
          \draw [fill = yellow] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660)--(3+1.5,2*sin{60}*3+0.8660) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660);
          
        
             \draw [fill =blue] (0.5+3*1,0.8660+3*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3)--(3,2*sin{60}*3) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321);
             
               \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321)-- +(-30:0.8660)--(3*2+1,2*sin{60}*3)--(3*2,2*sin{60}*3) --+(120:0.5)--(0.5+3*2,0.8660+3*1.7321);
               
              
                  }
                  %--------------------------------------------
                  {
                   \draw[fill=blue] (0.5+3 ,1.7321+2*1.7321+0.8660) -- (0.5+3,1.7321+2*1.7321+0.8660+0.8660) --(3*1+3*cos{60} -1.5,2*sin{60}*3+sin{60}+0.8660)--(3*1+1-1.5,2*sin{60}*3+0.8660)--+(-60:0.5)--(0.5+3,1.7321+2*1.7321+0.8660) ;
                      \draw [fill = blue] (0.5+3*1,0.8660+2*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3-1.7321 )--(3,2*sin{60}*3-1.7321) --+(120:0.5)--(0.5+3*1,0.8660+2*1.7321);
                 
                  \draw [fill = blue] (0.5+3*2,0.8660+2*1.7321)-- +(-30:0.8660)--(3*2+1,2*sin{60}*3-1.7321 )--(3*2,2*sin{60}*3-1.7321) --+(120:0.5)--(0.5+3*2,0.8660+2*1.7321);
                   \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321  -1.7321) -- (0.5+3*2,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*2 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*2+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*2,0.8660+3*1.7321-1.7321);
        
         \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321 ) -- (0.5+3*2,0.8660+3*1.7321+ 0.8660)-- (0.5+3*2 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*2+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*2,0.8660+3*1.7321);
         
          \draw[fill=blue] (2+3 ,1.7321+4*1.7321-  1.7321) -- (2+3,1.7321+4*1.7321+0.8660-  1.7321) --(3*1+3*cos{60},2*sin{60}*3+sin{60}+  1.7321)--(3*1+1,2*sin{60}*3+  1.7321)--+(-60:0.5)--(2+3,1.7321+4*1.7321-  1.7321) ;
   
    \draw [fill =blue] (0.5+3*2 -1.5,0.8660+3*1.7321  + 0.8660 ) -- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660+ 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+3*1.7321+ 0.8660+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}+ 0.8660 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660);
      \draw[fill=blue] (0.5+3 ,1.7321+1*1.7321+0.8660) -- (0.5+3,1.7321+1*1.7321+0.8660+0.8660) --(3*1+3*cos{60} -1.5,2*sin{60}*3+sin{60}+0.8660- 1.7321)--(3*1+1-1.5,2*sin{60}*3+0.8660-1.7321)--+(-60:0.5)--(0.5+3,1.7321+1*1.7321+0.8660) ;
         \draw [fill = blue] (0.5+3*1+1.5,0.8660+1*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660 -2*1.7321)--(3+1.5,2*sin{60}*3+0.8660-2*1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+1*1.7321+0.8660);
   }        
   %---------------------------------------------------------
   {
     \draw[fill=blue](2+3 ,1.7321+2*1.7321) -- (2+3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60},2*sin{60}*3+sin{60})--(3*1+1,2*sin{60}*3)--+(-60:0.5)--(2+3,1.7321+2*1.7321) ;
     
     \draw [fill =blue] (0.5+3*2 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
     
       \draw [fill = blue] (0.5+3*1+1.5,0.8660+2*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660- 1.7321)--(3+1.5,2*sin{60}*3+0.8660-1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+2*1.7321+0.8660);
  }	
  	%----------------------
  	\draw [very thick , purple] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321) --    (2+3 + 3,1.7321+2*1.7321 +0.8660+ 0.8660 )--(2+3 + 3,1.7321 +0.8660+ 0.8660 )--(0.5+3*1+1.5,0.8660+0.8660)--(2,1.7321 +0.8660+ 0.8660 )--(2,3*1.7321 +0.8660+ 0.8660 )--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  %-----------------------------------------	   
  	 \foreach \i in {2} 
  \foreach \j in {2,3,4} 
   \foreach \jj in {2,3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\jj*1.7321) -- +(\a:0.8660);
  \draw [fill=black] (0.5+3*\i,0.8660+\jj*1.7321) circle (0.1);
   }
    \foreach \i in {1,2}  
   \foreach \jj in {1,2,3,4} {
  \draw [fill=black] (0.5+3*\i,0.8660+\jj*1.7321) circle (0.1);
   }
  %
  \foreach \i in {1} 
  \foreach \j in {3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
   }
  %
  \foreach \i in {1} 
  \foreach \j in {2} {
  \foreach \a in {0,120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
   \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
      }
   %
    \foreach \i in {1} 
  \foreach \j in {4} {
  \foreach \a in {0,-120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
}
  
   
  %
   \foreach \i in {1} 
  \foreach \j in {2,3} 
   \foreach \jj in {1,2,3} {
 \foreach \a in {0,120,-120} \draw[black](3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (2+3*\i,1.7321+\jj*1.7321) -- +(\a:0.8660);
  }
  
    \foreach \i in {1} 
      \foreach \jj in {1,2,3,4} {
   \draw [fill=black] (2+3*\i,1.7321+\jj*1.7321) circle (0.1);
}  

 \foreach \i in {0,2} 
      \foreach \jj in {1,2} {
   \draw [fill=black] (2+3*\i,1.7321+\jj*1.7321) circle (0.1);
}  

 
  \foreach \i in {1} 
  \foreach \j in {4} {
 \foreach \a in {0,-120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {1} 
  \foreach \j in {1} {
 \foreach \a in {0,120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {2} 
  \foreach \j in {2,3} {
 \foreach \a in {120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
 
    
%-------------------------------
 \draw (2+3 + 3,1.7321+2*1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60})--(3*1+1+ 3,2*sin{60}*3)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321) ;
  	    
  	     \draw (2+3 + 3,1.7321+2*1.7321-  1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60}-  1.7321)--(3*1+1+ 3,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321-  1.7321) ;
  	  
  	   \draw  (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
  	  
  	   \draw (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	   
  	   \draw (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321-1.7321 + 0.8660);
  	  
  	  \draw (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 + 1.7321)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660+ 1.7321)--(3+1.5,2*sin{60}*3+0.8660+ 1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  	  
  	    \draw  (0.5+3*1,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3+ 1.7321)--(3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321+ 1.7321);
  	    
  	     \draw  (0.5+3*1 + 3,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1+ 3,2*sin{60}*3+ 1.7321)--(3+ 3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1+ 3,0.8660+3*1.7321+ 1.7321);
  	     
  	   \draw (0.5+3 + 3,1.7321+2*1.7321-  1.7321 -0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660-  1.7321-0.8660) --(3*1+3*cos{60}+ 3 - 1.5,2*sin{60}*3+sin{60}-  1.7321-0.8660)--(3*1+1+ 3 - 1.5,2*sin{60}*3-  1.7321-0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321-  1.7321-0.8660) ; 
 %-----------------------------------------------
 
  \foreach \i in {2} 
      \foreach \jj in {2}
      \foreach \a in {-150,150} {
   \draw [->, line width = 1mm, red] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	  

 \foreach \i in {2} 
      \foreach \jj in {1}
      \foreach \a in {150} {
   \draw [->, line width = 1mm, red] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	  

  \foreach \i in {0} 
      \foreach \jj in {2}
      \foreach \a in {-30,30} {
   \draw [->, line width = 1mm, red] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	  

 \foreach \i in {0} 
      \foreach \jj in {1}
      \foreach \a in {30} {
   \draw [->, line width = 1mm, red] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	  

\foreach \i in {1} 
      \foreach \jj in {4}
      \foreach \a in {-90} {
   \draw [->, line width = 1mm, red] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	 

\foreach \i in {1} 
      \foreach \jj in {3}
      \foreach \a in {-90, -150, -30} {
   \draw [->, line width = 1mm, red] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	


  \foreach \i in {1}  
   \foreach \jj in {4}
       \foreach \a in {-90, -30} { 
  \draw [->, line width = 1mm, red] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
   \foreach \i in {1}  
   \foreach \jj in {2}
       \foreach \a in {90,30,-30} { 
  \draw [->, line width = 1mm, red] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
     \foreach \i in {1}  
   \foreach \jj in {1}
       \foreach \a in {90,30} { 
  \draw [->, line width = 1mm, red] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
     \foreach \i in {2}  
   \foreach \jj in {4}
       \foreach \a in {-90,-150} { 
  \draw [->, line width = 1mm, red] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
      \foreach \i in {2}  
   \foreach \jj in {2}
       \foreach \a in {90,-150, 150} { 
  \draw [->, line width = 1mm, red] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
    \foreach \i in {2}  
   \foreach \jj in {1}
       \foreach \a in {90,150} { 
  \draw [->, line width = 1mm, red] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 

  	\end{tikzpicture}
  	\caption{Canceling  ``fast'' interference at the ``slow''  Rxs. The red arrows illustrate the exchange of the decoded ``fast'' messages at  Rxs.}
  	\label{fig16-b}
  	\end{subfigure}
  	
  	%------------------------------------
  	\begin{subfigure}{0.4\textwidth}
  \vspace*{-2ex}
  	%\small
  	\centering
  	\small
  	\begin{tikzpicture}[scale=0.8, >=stealth]
  	\centering
  	\tikzstyle{myarrowsss}=[line width=0.3mm,draw = blue,fill=none,postaction={draw,-triangle 45, line width=0.5mm, shorten >=0mm, <->}]
  	{
  	    \draw[fill=yellow] (2+3 + 3,1.7321+2*1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60})--(3*1+1+ 3,2*sin{60}*3)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321) ;
  	    
  	     \draw[fill=yellow] (2+3 + 3,1.7321+2*1.7321-  1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60}-  1.7321)--(3*1+1+ 3,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321-  1.7321) ;
  	  
  	   \draw [fill =yellow] (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
  	  
  	   \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	   
  	   \draw [fill =yellow] (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321-1.7321 + 0.8660);
  	  
  	  \draw [fill = yellow] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 + 1.7321)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660+ 1.7321)--(3+1.5,2*sin{60}*3+0.8660+ 1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  	  
  	    \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3+ 1.7321)--(3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321+ 1.7321);
  	    
  	     \draw [fill =yellow] (0.5+3*1 + 3,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1+ 3,2*sin{60}*3+ 1.7321)--(3+ 3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1+ 3,0.8660+3*1.7321+ 1.7321);
  	     
  	   \draw[fill=yellow] (0.5+3 + 3,1.7321+2*1.7321-  1.7321 -0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660-  1.7321-0.8660) --(3*1+3*cos{60}+ 3 - 1.5,2*sin{60}*3+sin{60}-  1.7321-0.8660)--(3*1+1+ 3 - 1.5,2*sin{60}*3-  1.7321-0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321-  1.7321-0.8660) ; 
  	   }
  	     
  %-------------------------
  {
 \draw[fill=blue] (0.5+3 + 3,1.7321+2*1.7321+0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660+0.8660) --(3*1+3*cos{60}+ 3 -1.5,2*sin{60}*3+sin{60}+0.8660)--(3*1+1+ 3-1.5,2*sin{60}*3+0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321+0.8660) ;
 
  \draw[fill=yellow] (0.5+3 + 3,1.7321+1*1.7321+0.8660) -- (0.5+3+ 3,1.7321+1*1.7321+0.8660+0.8660) --(3*1+3*cos{60}+ 3 -1.5,2*sin{60}*3+sin{60}+0.8660-1.7321)--(3*1+1+ 3-1.5,2*sin{60}*3+0.8660-1.7321)--+(-60:0.5)--(0.5+3+ 3,1.7321+1*1.7321+0.8660) ;
 
  
 
   
   \draw[fill=blue] (2+3 ,1.7321+2*1.7321-  1.7321) -- (2+3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60},2*sin{60}*3+sin{60}-  1.7321)--(3*1+1,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3,1.7321+2*1.7321-  1.7321) ;
   
  
    
    \draw [fill =blue] (0.5+3*2 -1.5,0.8660+1*1.7321  + 0.8660 ) -- (0.5+3*2-1.5,0.8660+1*1.7321+ 0.8660+ 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+1*1.7321+ 0.8660+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}+ 0.8660 -2*1.7321 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+1*1.7321+ 0.8660);
    
       \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321  -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321);
       
        \draw [fill =blue] (0.5+3*1,0.8660+3*1.7321  ) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*1+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321);
       
       
         
          \draw [fill = yellow] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660)--(3+1.5,2*sin{60}*3+0.8660) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660);
          
        
             \draw [fill =blue] (0.5+3*1,0.8660+3*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3)--(3,2*sin{60}*3) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321);
             
               \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321)-- +(-30:0.8660)--(3*2+1,2*sin{60}*3)--(3*2,2*sin{60}*3) --+(120:0.5)--(0.5+3*2,0.8660+3*1.7321);
               
              
                  }
                  %--------------------------------------------
                  {
                   \draw[fill=blue] (0.5+3 ,1.7321+2*1.7321+0.8660) -- (0.5+3,1.7321+2*1.7321+0.8660+0.8660) --(3*1+3*cos{60} -1.5,2*sin{60}*3+sin{60}+0.8660)--(3*1+1-1.5,2*sin{60}*3+0.8660)--+(-60:0.5)--(0.5+3,1.7321+2*1.7321+0.8660) ;
                      \draw [fill = blue] (0.5+3*1,0.8660+2*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3-1.7321 )--(3,2*sin{60}*3-1.7321) --+(120:0.5)--(0.5+3*1,0.8660+2*1.7321);
                 
                  \draw [fill = blue] (0.5+3*2,0.8660+2*1.7321)-- +(-30:0.8660)--(3*2+1,2*sin{60}*3-1.7321 )--(3*2,2*sin{60}*3-1.7321) --+(120:0.5)--(0.5+3*2,0.8660+2*1.7321);
                   \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321  -1.7321) -- (0.5+3*2,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*2 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*2+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*2,0.8660+3*1.7321-1.7321);
        
         \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321 ) -- (0.5+3*2,0.8660+3*1.7321+ 0.8660)-- (0.5+3*2 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*2+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*2,0.8660+3*1.7321);
         
          \draw[fill=blue] (2+3 ,1.7321+4*1.7321-  1.7321) -- (2+3,1.7321+4*1.7321+0.8660-  1.7321) --(3*1+3*cos{60},2*sin{60}*3+sin{60}+  1.7321)--(3*1+1,2*sin{60}*3+  1.7321)--+(-60:0.5)--(2+3,1.7321+4*1.7321-  1.7321) ;
   
    \draw [fill =blue] (0.5+3*2 -1.5,0.8660+3*1.7321  + 0.8660 ) -- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660+ 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+3*1.7321+ 0.8660+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}+ 0.8660 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660);
      \draw[fill=blue] (0.5+3 ,1.7321+1*1.7321+0.8660) -- (0.5+3,1.7321+1*1.7321+0.8660+0.8660) --(3*1+3*cos{60} -1.5,2*sin{60}*3+sin{60}+0.8660- 1.7321)--(3*1+1-1.5,2*sin{60}*3+0.8660-1.7321)--+(-60:0.5)--(0.5+3,1.7321+1*1.7321+0.8660) ;
         \draw [fill = blue] (0.5+3*1+1.5,0.8660+1*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660 -2*1.7321)--(3+1.5,2*sin{60}*3+0.8660-2*1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+1*1.7321+0.8660);
   }        
   %---------------------------------------------------------
   {
     \draw[fill=blue](2+3 ,1.7321+2*1.7321) -- (2+3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60},2*sin{60}*3+sin{60})--(3*1+1,2*sin{60}*3)--+(-60:0.5)--(2+3,1.7321+2*1.7321) ;
     
     \draw [fill =blue] (0.5+3*2 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
     
       \draw [fill = blue] (0.5+3*1+1.5,0.8660+2*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660- 1.7321)--(3+1.5,2*sin{60}*3+0.8660-1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+2*1.7321+0.8660);
  }	
  	%----------------------
  	\draw [very thick , purple] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321) --    (2+3 + 3,1.7321+2*1.7321 +0.8660+ 0.8660 )--(2+3 + 3,1.7321 +0.8660+ 0.8660 )--(0.5+3*1+1.5,0.8660+0.8660)--(2,1.7321 +0.8660+ 0.8660 )--(2,3*1.7321 +0.8660+ 0.8660 )--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  %-----------------------------------------	   
  	 \foreach \i in {2} 
  \foreach \j in {2,3,4} 
   \foreach \jj in {2,3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\jj*1.7321) -- +(\a:0.8660);
  \draw [fill=black] (0.5+3*\i,0.8660+\jj*1.7321) circle (0.1);
   }
    \foreach \i in {1,2}  
   \foreach \jj in {1,2,3,4} {
  \draw [fill=black] (0.5+3*\i,0.8660+\jj*1.7321) circle (0.1);
   }
  %
  \foreach \i in {1} 
  \foreach \j in {3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
   }
  %
  \foreach \i in {1} 
  \foreach \j in {2} {
  \foreach \a in {0,120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
   \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
      }
   %
    \foreach \i in {1} 
  \foreach \j in {4} {
  \foreach \a in {0,-120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
}
  
   
  %
   \foreach \i in {1} 
  \foreach \j in {2,3} 
   \foreach \jj in {1,2,3} {
 \foreach \a in {0,120,-120} \draw[black](3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (2+3*\i,1.7321+\jj*1.7321) -- +(\a:0.8660);
  }
  
    \foreach \i in {1} 
      \foreach \jj in {1,2,3,4} {
   \draw [fill=black] (2+3*\i,1.7321+\jj*1.7321) circle (0.1);
}  

 \foreach \i in {0,2} 
      \foreach \jj in {1,2} {
   \draw [fill=black] (2+3*\i,1.7321+\jj*1.7321) circle (0.1);
}  

 
  \foreach \i in {1} 
  \foreach \j in {4} {
 \foreach \a in {0,-120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {1} 
  \foreach \j in {1} {
 \foreach \a in {0,120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {2} 
  \foreach \j in {2,3} {
 \foreach \a in {120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
 
    
%-------------------------------
 \draw (2+3 + 3,1.7321+2*1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60})--(3*1+1+ 3,2*sin{60}*3)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321) ;
  	    
  	     \draw (2+3 + 3,1.7321+2*1.7321-  1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60}-  1.7321)--(3*1+1+ 3,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321-  1.7321) ;
  	  
  	   \draw  (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
  	  
  	   \draw (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	   
  	   \draw (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321-1.7321 + 0.8660);
  	  
  	  \draw (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 + 1.7321)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660+ 1.7321)--(3+1.5,2*sin{60}*3+0.8660+ 1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  	  
  	    \draw  (0.5+3*1,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3+ 1.7321)--(3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321+ 1.7321);
  	    
  	     \draw  (0.5+3*1 + 3,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1+ 3,2*sin{60}*3+ 1.7321)--(3+ 3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1+ 3,0.8660+3*1.7321+ 1.7321);
  	     
  	   \draw (0.5+3 + 3,1.7321+2*1.7321-  1.7321 -0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660-  1.7321-0.8660) --(3*1+3*cos{60}+ 3 - 1.5,2*sin{60}*3+sin{60}-  1.7321-0.8660)--(3*1+1+ 3 - 1.5,2*sin{60}*3-  1.7321-0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321-  1.7321-0.8660) ; 
 %-----------------------------------------------
   \foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[green, line width = 1mm]  (2+3 +0.5 +3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i+0.8660) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i+0.8660)--(3*1+1+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i+0.8660)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i+0.8660)--(3*1+1+2+ 3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i+0.8660) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i+0.8660);}

\foreach \i in {1} 
      \foreach \jj in {3}
      \foreach \a in {-90} {
   \draw [->, line width = 1mm, green] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	 

\foreach \i in {1} 
      \foreach \jj in {1}
      \foreach \a in {90} {
   \draw [->, line width = 1mm, green] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	


  
   
   \foreach \i in {1}  
   \foreach \jj in {2}
       \foreach \a in {30} { 
  \draw [->, line width = 1mm, green] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
     \foreach \i in {1}  
   \foreach \jj in {3}
       \foreach \a in {-30} { 
  \draw [->, line width = 1mm, green] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
   
   
      \foreach \i in {2}  
   \foreach \jj in {2}
       \foreach \a in {150} { 
  \draw [->, line width = 1mm, green] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
    \foreach \i in {2}  
   \foreach \jj in {3}
       \foreach \a in {-150} { 
  \draw [->, line width = 1mm, green] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 

  	\end{tikzpicture}
  	\caption{The green arrows show the quantization information sent to the subnet's master Rx for the purpose of CoMP reception.}
  	\label{fig16-c}
  	\end{subfigure}
  	%-----------------------------
  	%--------------------------------
  	%-----------------------------------
  	\begin{subfigure}{0.4\textwidth}
  \vspace*{-2ex}
  	%\small
  	\centering
  	\small
  	\begin{tikzpicture}[scale=0.8, >=stealth]
  	\centering
  	\tikzstyle{myarrowsss}=[line width=0.3mm,draw = blue,fill=none,postaction={draw,-triangle 45, line width=0.5mm, shorten >=0mm, <->}]
  	{
  	    \draw[fill=yellow] (2+3 + 3,1.7321+2*1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60})--(3*1+1+ 3,2*sin{60}*3)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321) ;
  	    
  	     \draw[fill=yellow] (2+3 + 3,1.7321+2*1.7321-  1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60}-  1.7321)--(3*1+1+ 3,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321-  1.7321) ;
  	  
  	   \draw [fill =yellow] (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
  	  
  	   \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	   
  	   \draw [fill =yellow] (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321-1.7321 + 0.8660);
  	  
  	  \draw [fill = yellow] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 + 1.7321)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660+ 1.7321)--(3+1.5,2*sin{60}*3+0.8660+ 1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  	  
  	    \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3+ 1.7321)--(3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321+ 1.7321);
  	    
  	     \draw [fill =yellow] (0.5+3*1 + 3,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1+ 3,2*sin{60}*3+ 1.7321)--(3+ 3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1+ 3,0.8660+3*1.7321+ 1.7321);
  	     
  	   \draw[fill=yellow] (0.5+3 + 3,1.7321+2*1.7321-  1.7321 -0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660-  1.7321-0.8660) --(3*1+3*cos{60}+ 3 - 1.5,2*sin{60}*3+sin{60}-  1.7321-0.8660)--(3*1+1+ 3 - 1.5,2*sin{60}*3-  1.7321-0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321-  1.7321-0.8660) ; 
  	   }
  	     
  %-------------------------
  {
 \draw[fill=blue] (0.5+3 + 3,1.7321+2*1.7321+0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660+0.8660) --(3*1+3*cos{60}+ 3 -1.5,2*sin{60}*3+sin{60}+0.8660)--(3*1+1+ 3-1.5,2*sin{60}*3+0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321+0.8660) ;
 
  \draw[fill=yellow] (0.5+3 + 3,1.7321+1*1.7321+0.8660) -- (0.5+3+ 3,1.7321+1*1.7321+0.8660+0.8660) --(3*1+3*cos{60}+ 3 -1.5,2*sin{60}*3+sin{60}+0.8660-1.7321)--(3*1+1+ 3-1.5,2*sin{60}*3+0.8660-1.7321)--+(-60:0.5)--(0.5+3+ 3,1.7321+1*1.7321+0.8660) ;
 
  
 
   
   \draw[fill=blue] (2+3 ,1.7321+2*1.7321-  1.7321) -- (2+3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60},2*sin{60}*3+sin{60}-  1.7321)--(3*1+1,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3,1.7321+2*1.7321-  1.7321) ;
   
  
    
    \draw [fill =blue] (0.5+3*2 -1.5,0.8660+1*1.7321  + 0.8660 ) -- (0.5+3*2-1.5,0.8660+1*1.7321+ 0.8660+ 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+1*1.7321+ 0.8660+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}+ 0.8660 -2*1.7321 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+1*1.7321+ 0.8660);
    
       \draw [fill =yellow] (0.5+3*1,0.8660+3*1.7321  -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321);
       
        \draw [fill =blue] (0.5+3*1,0.8660+3*1.7321  ) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*1+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321);
       
       
         
          \draw [fill = yellow] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660)--(3+1.5,2*sin{60}*3+0.8660) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660);
          
        
             \draw [fill =blue] (0.5+3*1,0.8660+3*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3)--(3,2*sin{60}*3) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321);
             
               \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321)-- +(-30:0.8660)--(3*2+1,2*sin{60}*3)--(3*2,2*sin{60}*3) --+(120:0.5)--(0.5+3*2,0.8660+3*1.7321);
               
              
                  }
                  %--------------------------------------------
                  {
                   \draw[fill=blue] (0.5+3 ,1.7321+2*1.7321+0.8660) -- (0.5+3,1.7321+2*1.7321+0.8660+0.8660) --(3*1+3*cos{60} -1.5,2*sin{60}*3+sin{60}+0.8660)--(3*1+1-1.5,2*sin{60}*3+0.8660)--+(-60:0.5)--(0.5+3,1.7321+2*1.7321+0.8660) ;
                      \draw [fill = blue] (0.5+3*1,0.8660+2*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3-1.7321 )--(3,2*sin{60}*3-1.7321) --+(120:0.5)--(0.5+3*1,0.8660+2*1.7321);
                 
                  \draw [fill = blue] (0.5+3*2,0.8660+2*1.7321)-- +(-30:0.8660)--(3*2+1,2*sin{60}*3-1.7321 )--(3*2,2*sin{60}*3-1.7321) --+(120:0.5)--(0.5+3*2,0.8660+2*1.7321);
                   \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321  -1.7321) -- (0.5+3*2,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*2 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*2+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*2,0.8660+3*1.7321-1.7321);
        
         \draw [fill =blue] (0.5+3*2,0.8660+3*1.7321 ) -- (0.5+3*2,0.8660+3*1.7321+ 0.8660)-- (0.5+3*2 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*2+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*2,0.8660+3*1.7321);
         
          \draw[fill=blue] (2+3 ,1.7321+4*1.7321-  1.7321) -- (2+3,1.7321+4*1.7321+0.8660-  1.7321) --(3*1+3*cos{60},2*sin{60}*3+sin{60}+  1.7321)--(3*1+1,2*sin{60}*3+  1.7321)--+(-60:0.5)--(2+3,1.7321+4*1.7321-  1.7321) ;
   
    \draw [fill =blue] (0.5+3*2 -1.5,0.8660+3*1.7321  + 0.8660 ) -- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660+ 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+3*1.7321+ 0.8660+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}+ 0.8660 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660);
      \draw[fill=blue] (0.5+3 ,1.7321+1*1.7321+0.8660) -- (0.5+3,1.7321+1*1.7321+0.8660+0.8660) --(3*1+3*cos{60} -1.5,2*sin{60}*3+sin{60}+0.8660- 1.7321)--(3*1+1-1.5,2*sin{60}*3+0.8660-1.7321)--+(-60:0.5)--(0.5+3,1.7321+1*1.7321+0.8660) ;
         \draw [fill = blue] (0.5+3*1+1.5,0.8660+1*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660 -2*1.7321)--(3+1.5,2*sin{60}*3+0.8660-2*1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+1*1.7321+0.8660);
   }        
   %---------------------------------------------------------
   {
     \draw[fill=blue](2+3 ,1.7321+2*1.7321) -- (2+3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60},2*sin{60}*3+sin{60})--(3*1+1,2*sin{60}*3)--+(-60:0.5)--(2+3,1.7321+2*1.7321) ;
     
     \draw [fill =blue] (0.5+3*2 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*2-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*2 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*2+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*2-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
     
       \draw [fill = blue] (0.5+3*1+1.5,0.8660+2*1.7321+0.8660 )-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660- 1.7321)--(3+1.5,2*sin{60}*3+0.8660-1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+2*1.7321+0.8660);
  }	
  	%----------------------
  	\draw [very thick , purple] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321) --    (2+3 + 3,1.7321+2*1.7321 +0.8660+ 0.8660 )--(2+3 + 3,1.7321 +0.8660+ 0.8660 )--(0.5+3*1+1.5,0.8660+0.8660)--(2,1.7321 +0.8660+ 0.8660 )--(2,3*1.7321 +0.8660+ 0.8660 )--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  %-----------------------------------------	   
  	 \foreach \i in {2} 
  \foreach \j in {2,3,4} 
   \foreach \jj in {2,3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\jj*1.7321) -- +(\a:0.8660);
  \draw [fill=black] (0.5+3*\i,0.8660+\jj*1.7321) circle (0.1);
   }
    \foreach \i in {1,2}  
   \foreach \jj in {1,2,3,4} {
  \draw [fill=black] (0.5+3*\i,0.8660+\jj*1.7321) circle (0.1);
   }
  %
  \foreach \i in {1} 
  \foreach \j in {3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
   }
  %
  \foreach \i in {1} 
  \foreach \j in {2} {
  \foreach \a in {0,120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
   \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
      }
   %
    \foreach \i in {1} 
  \foreach \j in {4} {
  \foreach \a in {0,-120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
}
  
   
  %
   \foreach \i in {1} 
  \foreach \j in {2,3} 
   \foreach \jj in {1,2,3} {
 \foreach \a in {0,120,-120} \draw[black](3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[black,dashed] (2+3*\i,1.7321+\jj*1.7321) -- +(\a:0.8660);
  }
  
    \foreach \i in {1} 
      \foreach \jj in {1,2,3,4} {
   \draw [fill=black] (2+3*\i,1.7321+\jj*1.7321) circle (0.1);
}  

 \foreach \i in {0,2} 
      \foreach \jj in {1,2} {
   \draw [fill=black] (2+3*\i,1.7321+\jj*1.7321) circle (0.1);
}  

 
  \foreach \i in {1} 
  \foreach \j in {4} {
 \foreach \a in {0,-120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {1} 
  \foreach \j in {1} {
 \foreach \a in {0,120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {2} 
  \foreach \j in {2,3} {
 \foreach \a in {120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
 
    
%-------------------------------
 \draw (2+3 + 3,1.7321+2*1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60})--(3*1+1+ 3,2*sin{60}*3)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321) ;
  	    
  	     \draw (2+3 + 3,1.7321+2*1.7321-  1.7321) -- (2+3+ 3,1.7321+2*1.7321+0.8660-  1.7321) --(3*1+3*cos{60}+ 3,2*sin{60}*3+sin{60}-  1.7321)--(3*1+1+ 3,2*sin{60}*3-  1.7321)--+(-60:0.5)--(2+3+ 3,1.7321+2*1.7321-  1.7321) ;
  	  
  	   \draw  (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321 + 0.8660);
  	  
  	   \draw (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	   
  	   \draw (0.5+3*1 -1.5,0.8660+3*1.7321 -1.7321 -1.7321 + 0.8660 ) -- (0.5+3*1-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660 )-- (0.5+3*1 + 0.5-1.5,0.8660+3*1.7321+ 0.8660-1.7321 -1.7321+ 0.8660)--(3*1+3*cos{60}-1.5,2*sin{60}*3+sin{60}-1.7321-1.7321+ 0.8660 )--+(-120:0.5)-- (0.5+3*1-1.5,0.8660+3*1.7321-1.7321-1.7321 + 0.8660);
  	  
  	  \draw (0.5+3*1+1.5,0.8660+3*1.7321+0.8660 + 1.7321)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660+ 1.7321)--(3+1.5,2*sin{60}*3+0.8660+ 1.7321) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660+ 1.7321);
  	  
  	    \draw  (0.5+3*1,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3+ 1.7321)--(3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321+ 1.7321);
  	    
  	     \draw  (0.5+3*1 + 3,0.8660+3*1.7321+ 1.7321)-- +(-30:0.8660)--(3*1+1+ 3,2*sin{60}*3+ 1.7321)--(3+ 3,2*sin{60}*3+ 1.7321) --+(120:0.5)--(0.5+3*1+ 3,0.8660+3*1.7321+ 1.7321);
  	     
  	   \draw (0.5+3 + 3,1.7321+2*1.7321-  1.7321 -0.8660) -- (0.5+3+ 3,1.7321+2*1.7321+0.8660-  1.7321-0.8660) --(3*1+3*cos{60}+ 3 - 1.5,2*sin{60}*3+sin{60}-  1.7321-0.8660)--(3*1+1+ 3 - 1.5,2*sin{60}*3-  1.7321-0.8660)--+(-60:0.5)--(0.5+3+ 3,1.7321+2*1.7321-  1.7321-0.8660) ; 
 %-----------------------------------------------
    \foreach \j in {0}
  	\foreach \i in {0}{ 	       
	       \draw[green, line width = 1mm]  (2+3 +0.5 +3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i+0.8660) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i+0.8660)--(3*1+1+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i+0.8660)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i+0.8660)--(3*1+1+2+ 3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i+0.8660) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i+0.8660);}

\foreach \i in {1} 
      \foreach \jj in {3}
      \foreach \a in {-90} {
   \draw [<-, line width = 1mm, green] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	 

\foreach \i in {1} 
      \foreach \jj in {1}
      \foreach \a in {90} {
   \draw [<-, line width = 1mm, green] (2+3*\i,1.7321+\jj*1.7321)--+(\a:1.7321);
}   	


  
   
   \foreach \i in {1}  
   \foreach \jj in {2}
       \foreach \a in {30} { 
  \draw [<-, line width = 1mm, green] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
     \foreach \i in {1}  
   \foreach \jj in {3}
       \foreach \a in {-30} { 
  \draw [<-, line width = 1mm, green] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
   
   
      \foreach \i in {2}  
   \foreach \jj in {2}
       \foreach \a in {150} { 
  \draw [<-, line width = 1mm, green] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 
   
    \foreach \i in {2}  
   \foreach \jj in {3}
       \foreach \a in {-150} { 
  \draw [<-, line width = 1mm, green] (0.5+3*\i,0.8660+\jj*1.7321) --+(\a:1.7321);
   } 

  	\end{tikzpicture}
  	\caption{The green arrows show the  cooperation messages sent by the subnet's master Rx  describing the  messages decoded during CoMP reception.}
  	\label{fig16-c}
  	\end{subfigure}
  	
  	 \caption{Flow of cooperation communication in the sectorized hexagonal model for the scheme  transmitting both ``fast'' and ``slow'' messages with CoMP reception and $\D = 4$. }
  	\label{fig16}
  	% \vspace*{-2ex}
  	\vspace*{-4ex}
  \end{figure}~~%




==> Steps_Wyner2-new.tex <==
\begin{figure}[t]
%\small
  \centering
  \small
   % \begin{subfigure}{1\textwidth}
    \centering
\begin{tikzpicture}[scale=0.9, >=stealth]
\centering
\tikzstyle{every node}=[draw,shape=circle, node distance=0.5cm];
 \foreach \j in {-1} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
\foreach \j in {7} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
 \foreach \j in {1,3,5,9,11,13} {
 \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
  
 }
 \foreach \j in {0} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
 }
 
%  \foreach \j in {11} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
% \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
% }
 
  \foreach \j in {15} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
 \foreach \j in {2,4,10,12} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
\draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
 }
 
  \foreach \j in {8} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
 \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
  % \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
 }
 
 \foreach \j in {6,14} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
 \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
  % \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
 }
 
%  \foreach \j in {10} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
% }
 

\node[draw =none] (s2) at (-3.5+ 1-2,-0.5 ) {\footnotesize$0$};
\node[draw =none] (s2) at (-3.5+ 2-2,-0.5 ) {\footnotesize$1$};
\node[draw =none] (s2) at (-3.5+ 3-2,-0.5 ) {\footnotesize$2$};
\node[draw =none] (s2) at (-3.5+ 4-2,-0.5 ) {\footnotesize$3$};
\node[draw =none] (s2) at (-3.5+ 3,-0.5 ) {\footnotesize$4$};
\node[draw =none] (s2) at (-3.5+ 4,-0.5 ) {\footnotesize$5$};
\node[draw =none] (s2) at (-3.5+ 5,-0.5 ) {\footnotesize$6$};
\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$7$};
\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$8$};
\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$9$};
\node[draw =none] (s2) at (-3.5+ 9,-0.5 ) {\footnotesize$10$};
\node[draw =none] (s2) at (-3.5+ 10,-0.5 ) {\footnotesize$11$};
\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$12$};
\node[draw =none] (s2) at (-3.5+ 12,-0.5 ) {\footnotesize$13$};
\node[draw =none] (s2) at (-3.5+ 13,-0.5 ) {\footnotesize$14$};
\node[draw =none] (s2) at (-3.5+ 14,-0.5 ) {\footnotesize$15$};
\node[draw =none] (s2) at (-3.5+ 15,-0.5 ) {\footnotesize$16$};


\foreach \i in {0,1}{
\draw[->,very thick, yellow](-3.5 + 2 +0.2-0.03-2+8*\i, 0) --(-3.5 + 2 + 1-0.2+0.03-2+8*\i, 0) ;
\draw[<-,very thick, blue](-3.5 + 2 +0.2-0.03-2+8*\i, 2) --(-3.5 + 2 + 1-0.2+0.03-2+8*\i, 2) ;

\draw[->,very thick, blue](-3.5 + 3 +0.2-0.03-2+8*\i, 2) --(-3.5 + 3 + 1-0.2+0.03-2+8*\i, 2) ;
\draw[<-,very thick, yellow](-3.5 + 3 +0.2-0.03-2+8*\i, 0) --(-3.5 + 3 + 1-0.2+0.03-2+8*\i, 0) ;

\draw[->,very thick, yellow](-3.5 + 4 +0.2-0.03-2+8*\i, 0) --(-3.5 + 4 + 1-0.2+0.03-2+8*\i, 0) ;
\draw[<-, very thick, blue](-3.5 + 4 +0.2-0.03-2+8*\i, 2) --(-3.5 + 4 + 1-0.2+0.03-2+8*\i, 2) ;

\draw[->,very thick, blue](-3.5 + 5+0.2-0.03-2+8*\i, 2) --(-3.5 + 5 + 1-0.2+0.03-2+8*\i, 2) ;
\draw[<-, very thick, yellow](-3.5 + 5 +0.2-0.03-2+8*\i, 0) --(-3.5 + 5 + 1-0.2+0.03-2+8*\i, 0) ;

\draw[->,very thick, yellow](-3.5 + 6 +0.2-0.03-2+8*\i, 0) --(-3.5 + 6 + 1-0.2+0.03-2+8*\i, 0) ;
\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-2+8*\i, 2) --(-3.5 + 6 + 1-0.2+0.03-2+8*\i, 2) ;

\draw[<-,very thick, yellow](-3.5 + 7 +0.2-0.03-2+8*\i, 0) --(-3.5 + 7 + 1-0.2+0.03-2+8*\i, 0) ;
\draw[->,very thick, blue](-3.5 + 7 +0.2-0.03-2+8*\i, 2) --(-3.5 + 7 + 1-0.2+0.03-2+8*\i, 2) ;
}
\draw [green, very thick](-3.5 +3, 0) circle (0.25);
\draw [green, very thick](-3.5 +11, 0) circle (0.25);
\draw [green, very thick](-3.5 +3, 2) circle (0.25);
\draw [green, very thick](-3.5 +11, 2) circle (0.25);

\foreach \i in {0,1}{
\draw[->,very thick, blue](-3.5 + 6 +0.2-0.03-4+8*\i, 1.9-2-0.05) --(-3.5 + 6 + 1-0.2+0.03-4+8*\i, 1.9-2-0.05) ;
\draw[->,very thick, blue](-3.5 + 5 +0.2-0.03-4 +8*\i, 1.9-2-0.05) --(-3.5 + 5+ 1-0.2+0.03-4+8*\i, 1.9-2-0.05) ;


\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-4+8*\i, 2.1-2+0.05) --(-3.5 + 6 + 1-0.2+0.03-4+8*\i, 2.1-2+0.05) ;
\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-1-4+8*\i, 2.1-2+0.05) --(-3.5 + 6 + 1-0.2+0.03-1-4+8*\i, 2.1-2+0.05) ;


\draw[<-,very thick, blue](-3.5 + 8 +0.2-0.03-4+8*\i, 1.9-2-0.05) --(-3.5 + 8 + 1-0.2+0.03-4+8*\i, 1.9-2-0.05) ;
\draw[<-,very thick, blue](-3.5 + 7 +0.2-0.03-4+8*\i , 1.9-2-0.05) --(-3.5 + 7+ 1-0.2+0.03-4+8*\i, 1.9-2-0.05) ;


\draw[->,very thick, blue](-3.5 + 8 +0.2-0.03-4+8*\i, 2.1-2+0.05) --(-3.5 +8 + 1-0.2+0.03-4+8*\i, 2.1-2+0.05) ;
\draw[->,very thick, blue](-3.5 + 8 +0.2-0.03-1-4+8*\i, 2.1-2+0.05) --(-3.5 + 8 + 1-0.2+0.03-1-4+8*\i, 2.1-2+0.05) ;
}
\end{tikzpicture}
 \caption{Illustration of message assignment and cooperation  in Wyner's symmetric network. }%Silencing every $\D + 2$nd Tx  creates interference-free subnets. Txs in yellow send ``fast'' messages and Txs in blue send ``slow'' messages.}
%  \label{fig-sym-a}
%  \vspace*{-2ex}
%\end{subfigure}
%%---------------------------------------
%---------------------------------------
%\begin{subfigure}{1\textwidth}
%%\small
%  \centering
%\begin{tikzpicture}[scale=1, >=stealth]
%\centering
%\tikzstyle{every node}=[draw,shape=circle, node distance=0.5cm];
%\foreach \j in {7} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
% }
% 
% \foreach \j in {3,5} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
%  
% }
% \foreach \j in {2} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%  \draw[draw = none, fill=yellow]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j+ 0.05,1.8) -- (-3.5+ 1*\j+  0.05,1.4)--(-3.5+ 1*\j +  0.05 + 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
%\draw[draw = none, fill=blue]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j- 0.05,1.8) -- (-3.5+ 1*\j -  0.05,1.4)--(-3.5+ 1*\j - 0.05 - 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
% }
% 
%  \foreach \j in {8} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
% \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
%    \draw[draw = none, fill=yellow]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j+ 0.05,1.8) -- (-3.5+ 1*\j+  0.05,1.4)--(-3.5+ 1*\j +  0.05 + 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
%\draw[draw = none, fill=blue]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j- 0.05,1.8) -- (-3.5+ 1*\j -  0.05,1.4)--(-3.5+ 1*\j - 0.05 - 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
% }
% 
%  \foreach \j in {9} {
% \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
%\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
%\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
% }
% 
% \foreach \j in {4} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
%    \draw[draw = none, fill=yellow]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j+ 0.05,1.8) -- (-3.5+ 1*\j+  0.05,1.4)--(-3.5+ 1*\j +  0.05 + 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
%\draw[draw = none, fill=blue]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j- 0.05,1.8) -- (-3.5+ 1*\j -  0.05,1.4)--(-3.5+ 1*\j - 0.05 - 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
% }
% 
% \foreach \j in {6} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
%    \draw[draw = none, fill=yellow]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j+ 0.05,1.8) -- (-3.5+ 1*\j+  0.05,1.4)--(-3.5+ 1*\j +  0.05 + 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
%\draw[draw = none, fill=blue]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j- 0.05,1.8) -- (-3.5+ 1*\j -  0.05,1.4)--(-3.5+ 1*\j - 0.05 - 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
% }
%
% 
%\draw[->,very thick, yellow](-3.5 + 2 +0.2-0.03, 0) --(-3.5 + 2 + 1-0.2+0.03, 0) ;
%\draw[<-,very thick, blue](-3.5 + 2 +0.2-0.03, 2) --(-3.5 + 2 + 1-0.2+0.03, 2) ;
%
%\draw[->,very thick, blue](-3.5 + 3 +0.2-0.03, 2) --(-3.5 + 3 + 1-0.2+0.03, 2) ;
%\draw[<-,very thick, yellow](-3.5 + 3 +0.2-0.03, 0) --(-3.5 + 3 + 1-0.2+0.03, 0) ;
%
%\draw[->,very thick, yellow](-3.5 + 4 +0.2-0.03, 0) --(-3.5 + 4 + 1-0.2+0.03, 0) ;
%\draw[<-, very thick, blue](-3.5 + 4 +0.2-0.03, 2) --(-3.5 + 4 + 1-0.2+0.03, 2) ;
%
%\draw[->,very thick, blue](-3.5 + 5+0.2-0.03, 2) --(-3.5 + 5 + 1-0.2+0.03, 2) ;
%\draw[<-, very thick, yellow](-3.5 + 5 +0.2-0.03, 0) --(-3.5 + 5 + 1-0.2+0.03, 0) ;
%
%\draw[->,very thick, yellow](-3.5 + 6 +0.2-0.03, 0) --(-3.5 + 6 + 1-0.2+0.03, 0) ;
%\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03, 2) --(-3.5 + 6 + 1-0.2+0.03, 2) ;
%
%\draw[<-,very thick, yellow](-3.5 + 7 +0.2-0.03, 0) --(-3.5 + 7 + 1-0.2+0.03, 0) ;
%\draw[->,very thick, blue](-3.5 + 7 +0.2-0.03, 2) --(-3.5 + 7 + 1-0.2+0.03, 2) ;
%
%
%
%
%
%\node[draw =none] (s2) at (-3.5+ 2,-0.5 ) {\footnotesize$1$};
%\node[draw =none] (s2) at (-3.5+ 3,-0.5 ) {\footnotesize$2$};
%\node[draw =none] (s2) at (-3.5+ 4,-0.5 ) {\footnotesize$3$};
%\node[draw =none] (s2) at (-3.5+ 5,-0.5 ) {\footnotesize$4$};
%\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$5$};
%\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$6$};
%\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$7$};
%\node[draw =none] (s2) at (-3.5+ 9,-0.5 ) {\footnotesize$8$};
%%\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$\Ds$};
%%\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$\frac{\D}{2}+1$};
%%\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$\Ds+2$};
%%\node[draw =none] (s2) at (-3.5+ 10,-0.5 ) {\footnotesize$2\Ds$};
%%\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$2\Ds+1$};
%%\node[draw =none] (s2) at (-3.5+ 12+0.2,-0.5 ) {\footnotesize$\D + 2$};
%\end{tikzpicture}
% \caption{ Blue arrows illustrate the quantized ``slow'' signals transmitted to the ``fast'' Txs  during the single Tx-cooperation round. Yellow arrows indicate the decoded ``fast'' messages transmitted to the ``slow'' Rxs during the first Rx-cooperation round. }
%  \label{fig-sym-b}
%%  \vspace*{-2ex}
%\end{subfigure}
%%--------------------------------------------------------
%\begin{subfigure}{1\textwidth}
%\small
%  \centering
%\begin{tikzpicture}[scale=1, >=stealth]
%\centering
%\tikzstyle{every node}=[draw,shape=circle, node distance=0.5cm];
%\foreach \j in {7} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%  \draw [green, very thick](-3.5 +1*\j, 0) circle (0.25);
%  % \draw [green, very thick](-3.5 +1*\j, 2) circle (0.25);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed,  blue] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 2,1.2);
%   \draw   [->, dashed, blue] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 2,1.2);
% }
% 
%
%% \foreach \j in {1} {
%% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%%\draw (-3.5 +1*\j, 1) circle (0.2);
%% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 2,1.2);
%% }
% 
%%  \foreach \j in {13} {
%% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%%\draw (-3.5 +1*\j, 1) circle (0.2);
%% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%% \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 2,1.2);
%% }
% 
%  \foreach \j in {11} {
% \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
%\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
%\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
% }
% 
% \foreach \j in {9} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%%  \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1-0.25,1.2+0.25);
%   \draw   [->, dashed, blue] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 2,1.2);
% }
% 
% \foreach \j in {5} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed, blue] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 2,1.2);
%  % \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
% }
% 
%%  \foreach \j in {11} {
%% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%%\draw (-3.5 +1*\j, 1) circle (0.2);
%% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 2,1.2);
%%   \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
%% }
% 
%%\draw[->,very thick, red](-3.5 + 2 +0.2-0.03-0.2, 1.9-2) --(-3.5 + 2 + 1-0.2+0.03, 1.9-2) ;
%%\draw[->,very thick, blue](-3.5 + 1 +0.2-0.03 , 1.9-2) --(-3.5 + 1+ 1-0.2+0.03+0.2, 1.9-2) ;
%
%
%%\draw[<-,very thick, red](-3.5 + 2 +0.2-0.03-0.2, 2.1-2) --(-3.5 + 2 + 1-0.2+0.03, 2.1-2) ;
%%\draw[<-,very thick, green](-3.5 + 2 +0.2-0.03-1, 2.1-2) --(-3.5 + 2 + 1-0.2+0.03-1+0.2, 2.1-2) ;
%
%
%\draw[->,very thick, blue](-3.5 + 6 +0.2-0.03-0.2, 1.9-2) --(-3.5 + 6 + 1-0.2+0.03, 1.9-2) ;
%\draw[->,very thick, blue](-3.5 + 5 +0.2-0.03 , 1.9-2) --(-3.5 + 5+ 1-0.2+0.03+0.2, 1.9-2) ;
%
%
%\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-0.2, 2.1-2) --(-3.5 + 6 + 1-0.2+0.03, 2.1-2) ;
%\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-1, 2.1-2) --(-3.5 + 6 + 1-0.2+0.03-1+0.2, 2.1-2) ;
%
%
%
%
%%\draw[->,very thick, red](-3.5 + 3 +0.2-0.03, 1.9-2) --(-3.5 + 3 + 1-0.2+0.03-0.1, 1.9-2) ;
%%\draw[<-,very thick, green](-3.5 + 3 +0.2-0.03, 2.1-2) --(-3.5 + 3 + 1-0.2+0.03-0.1, 2.1-2) ;
%
%%\draw[->,very thick, red](-3.5 + 4 +0.2-0.03+0.1, 1.9-2) --(-3.5 + 4 + 1-0.2+0.03-0.1+0.1, 1.9-2) ;
%%\draw[<-,very thick, green](-3.5 + 4 +0.2-0.03+0.1, 2.1-2) --(-3.5 + 4 + 1-0.2+0.03-0.1+0.1, 2.1-2) ;
%
%%\draw[<-,very thick, red](-3.5 + 9 +0.2-0.03, 1.9-2) --(-3.5 + 9 + 1-0.2+0.03-0.1, 1.9-2) ;
%%\draw[->,very thick, green](-3.5 + 9 +0.2-0.03, 2.1-2) --(-3.5 + 9 + 1-0.2+0.03-0.1, 2.1-2) ;
%
%%\draw[<-,very thick, red](-3.5 + 10 +0.2-0.03+0.1, 1.9-2) --(-3.5 + 10 + 1-0.2+0.03-0.1+0.1, 1.9-2) ;
%%\draw[->,very thick, green](-3.5 + 10 +0.2-0.03+0.1, 2.1-2) --(-3.5 + 10 + 1-0.2+0.03-0.1+0.1, 2.1-2) ;
%
%
%\draw[<-,very thick, blue](-3.5 + 8 +0.2-0.03-0.2, 1.9-2) --(-3.5 + 8 + 1-0.2+0.03, 1.9-2) ;
%\draw[<-,very thick, blue](-3.5 + 7 +0.2-0.03 , 1.9-2) --(-3.5 + 7+ 1-0.2+0.03+0.2, 1.9-2) ;
%
%
%\draw[->,very thick, blue](-3.5 + 8 +0.2-0.03-0.2, 2.1-2) --(-3.5 +8 + 1-0.2+0.03, 2.1-2) ;
%\draw[->,very thick, blue](-3.5 + 8 +0.2-0.03-1, 2.1-2) --(-3.5 + 8 + 1-0.2+0.03-1+0.2, 2.1-2) ;
%
%
%%\draw[<-,very thick, red](-3.5 + 12 +0.2-0.03-0.2, 1.9-2) --(-3.5 + 12 + 1-0.2+0.03, 1.9-2) ;
%%\draw[<-,very thick, blue](-3.5 + 11 +0.2-0.03 , 1.9-2) --(-3.5 + 11+ 1-0.2+0.03+0.2, 1.9-2) ;
%
%
%%\draw[->,very thick, green](-3.5 + 12 +0.2-0.03-0.2, 2.1-2) --(-3.5 +12 + 1-0.2+0.03, 2.1-2) ;
%%\draw[->,very thick, green](-3.5 + 12 +0.2-0.03-1, 2.1-2) --(-3.5 + 12 + 1-0.2+0.03-1+0.2, 2.1-2) ;
%
%
%
%
%
%
%
%%\node[draw =none] (s2) at (-3.5+ 1,-0.5 ) {\footnotesize$2$};
%%\node[draw =none] (s2) at (-3.5+ 3,-0.5 ) {\footnotesize$4$};
%\node[draw =none] (s2) at (-3.5+ 5,-0.5 ) {\footnotesize$2$};
%%\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$\Ds$};
%\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$4$};
%\node[draw =none] (s2) at (-3.5+ 9,-0.5 ) {\footnotesize$6$};
%\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$8$};
%%\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$\Ds+2$};
%%\node[draw =none] (s2) at (-3.5+ 10,-0.5 ) {\footnotesize$2\Ds$};
%%\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$2\Ds+1$};
%%\node[draw =none] (s2) at (-3.5+ 13+0.2,-0.5 ) {\footnotesize$\D$};
%%\node[draw =none] (s2) at (-3.5+ 15+0.2,-0.5 ) {\footnotesize$\D+ 2$};
%\end{tikzpicture}
% \caption{Canceling the interference of ``slow'' signals on other ``slow'' signals using CoMP reception. The green Rx is the master Rx. The blue arrows indicate the flows of the Rx-cooperation messages in rounds 3--6, which enable CoMP reception.}
%  \label{fig-sym-c}
%  \vspace*{-2ex}
%\end{subfigure}
%\caption{Flow of cooperation communication in Wyner's symmetric model for $\D = 6$ and for the scheme  transmitting both ``fast'' and ``slow'' messages with CoMP reception.}
\label{fig-sym}
\vspace{-.5cm} 
\end{figure}

==> Steps_Wyner2.tex <==
\begin{figure}[t]
%\small
  \centering
  \small
   % \begin{subfigure}{1\textwidth}
    \centering
\begin{tikzpicture}[scale=0.9, >=stealth]
\centering
\tikzstyle{every node}=[draw,shape=circle, node distance=0.5cm];
 \foreach \j in {-1} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
\foreach \j in {7} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
 \foreach \j in {1,3,5,9,11,13} {
 \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
  
 }
 \foreach \j in {0} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
 }
 
%  \foreach \j in {11} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
% \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
% }
 
  \foreach \j in {15} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
 \foreach \j in {2,4,10,12} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
\draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
 }
 
  \foreach \j in {8} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
 \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
  % \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
 }
 
 \foreach \j in {6,14} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
 \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
  % \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
 }
 
%  \foreach \j in {10} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
% }
 

\node[draw =none] (s2) at (-3.5+ 1-2,-0.5 ) {\footnotesize$0$};
\node[draw =none] (s2) at (-3.5+ 2-2,-0.5 ) {\footnotesize$1$};
\node[draw =none] (s2) at (-3.5+ 3-2,-0.5 ) {\footnotesize$2$};
\node[draw =none] (s2) at (-3.5+ 4-2,-0.5 ) {\footnotesize$3$};
\node[draw =none] (s2) at (-3.5+ 3,-0.5 ) {\footnotesize$4$};
\node[draw =none] (s2) at (-3.5+ 4,-0.5 ) {\footnotesize$5$};
\node[draw =none] (s2) at (-3.5+ 5,-0.5 ) {\footnotesize$6$};
\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$7$};
\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$8$};
\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$9$};
\node[draw =none] (s2) at (-3.5+ 9,-0.5 ) {\footnotesize$10$};
\node[draw =none] (s2) at (-3.5+ 10,-0.5 ) {\footnotesize$11$};
\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$12$};
\node[draw =none] (s2) at (-3.5+ 12,-0.5 ) {\footnotesize$13$};
\node[draw =none] (s2) at (-3.5+ 13,-0.5 ) {\footnotesize$14$};
\node[draw =none] (s2) at (-3.5+ 14,-0.5 ) {\footnotesize$15$};
\node[draw =none] (s2) at (-3.5+ 15,-0.5 ) {\footnotesize$16$};

\end{tikzpicture}
 \caption{Illustration of message assignment and cooperation  in Wyner's symmetric network. {\color{red}Please add green circle around the master Rx, and all cooperation messages.}}%Silencing every $\D + 2$nd Tx  creates interference-free subnets. Txs in yellow send ``fast'' messages and Txs in blue send ``slow'' messages.}
%  \label{fig-sym-a}
%  \vspace*{-2ex}
%\end{subfigure}
%%---------------------------------------
%---------------------------------------
%\begin{subfigure}{1\textwidth}
%%\small
%  \centering
%\begin{tikzpicture}[scale=1, >=stealth]
%\centering
%\tikzstyle{every node}=[draw,shape=circle, node distance=0.5cm];
%\foreach \j in {7} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
% }
% 
% \foreach \j in {3,5} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
%  
% }
% \foreach \j in {2} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%  \draw[draw = none, fill=yellow]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j+ 0.05,1.8) -- (-3.5+ 1*\j+  0.05,1.4)--(-3.5+ 1*\j +  0.05 + 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
%\draw[draw = none, fill=blue]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j- 0.05,1.8) -- (-3.5+ 1*\j -  0.05,1.4)--(-3.5+ 1*\j - 0.05 - 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
% }
% 
%  \foreach \j in {8} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
% \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
%    \draw[draw = none, fill=yellow]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j+ 0.05,1.8) -- (-3.5+ 1*\j+  0.05,1.4)--(-3.5+ 1*\j +  0.05 + 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
%\draw[draw = none, fill=blue]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j- 0.05,1.8) -- (-3.5+ 1*\j -  0.05,1.4)--(-3.5+ 1*\j - 0.05 - 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
% }
% 
%  \foreach \j in {9} {
% \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
%\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
%\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
% }
% 
% \foreach \j in {4} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
%    \draw[draw = none, fill=yellow]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j+ 0.05,1.8) -- (-3.5+ 1*\j+  0.05,1.4)--(-3.5+ 1*\j +  0.05 + 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
%\draw[draw = none, fill=blue]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j- 0.05,1.8) -- (-3.5+ 1*\j -  0.05,1.4)--(-3.5+ 1*\j - 0.05 - 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
% }
% 
% \foreach \j in {6} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
%    \draw[draw = none, fill=yellow]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j+ 0.05,1.8) -- (-3.5+ 1*\j+  0.05,1.4)--(-3.5+ 1*\j +  0.05 + 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
%\draw[draw = none, fill=blue]  (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j- 0.05,1.8) -- (-3.5+ 1*\j -  0.05,1.4)--(-3.5+ 1*\j - 0.05 - 0.075,1.4) -- (-3.5+ 1*\j ,1.2) --(-3.5+ 1*\j,1.8);
% }
%
% 
%\draw[->,very thick, yellow](-3.5 + 2 +0.2-0.03, 0) --(-3.5 + 2 + 1-0.2+0.03, 0) ;
%\draw[<-,very thick, blue](-3.5 + 2 +0.2-0.03, 2) --(-3.5 + 2 + 1-0.2+0.03, 2) ;
%
%\draw[->,very thick, blue](-3.5 + 3 +0.2-0.03, 2) --(-3.5 + 3 + 1-0.2+0.03, 2) ;
%\draw[<-,very thick, yellow](-3.5 + 3 +0.2-0.03, 0) --(-3.5 + 3 + 1-0.2+0.03, 0) ;
%
%\draw[->,very thick, yellow](-3.5 + 4 +0.2-0.03, 0) --(-3.5 + 4 + 1-0.2+0.03, 0) ;
%\draw[<-, very thick, blue](-3.5 + 4 +0.2-0.03, 2) --(-3.5 + 4 + 1-0.2+0.03, 2) ;
%
%\draw[->,very thick, blue](-3.5 + 5+0.2-0.03, 2) --(-3.5 + 5 + 1-0.2+0.03, 2) ;
%\draw[<-, very thick, yellow](-3.5 + 5 +0.2-0.03, 0) --(-3.5 + 5 + 1-0.2+0.03, 0) ;
%
%\draw[->,very thick, yellow](-3.5 + 6 +0.2-0.03, 0) --(-3.5 + 6 + 1-0.2+0.03, 0) ;
%\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03, 2) --(-3.5 + 6 + 1-0.2+0.03, 2) ;
%
%\draw[<-,very thick, yellow](-3.5 + 7 +0.2-0.03, 0) --(-3.5 + 7 + 1-0.2+0.03, 0) ;
%\draw[->,very thick, blue](-3.5 + 7 +0.2-0.03, 2) --(-3.5 + 7 + 1-0.2+0.03, 2) ;
%
%
%
%
%
%\node[draw =none] (s2) at (-3.5+ 2,-0.5 ) {\footnotesize$1$};
%\node[draw =none] (s2) at (-3.5+ 3,-0.5 ) {\footnotesize$2$};
%\node[draw =none] (s2) at (-3.5+ 4,-0.5 ) {\footnotesize$3$};
%\node[draw =none] (s2) at (-3.5+ 5,-0.5 ) {\footnotesize$4$};
%\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$5$};
%\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$6$};
%\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$7$};
%\node[draw =none] (s2) at (-3.5+ 9,-0.5 ) {\footnotesize$8$};
%%\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$\Ds$};
%%\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$\frac{\D}{2}+1$};
%%\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$\Ds+2$};
%%\node[draw =none] (s2) at (-3.5+ 10,-0.5 ) {\footnotesize$2\Ds$};
%%\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$2\Ds+1$};
%%\node[draw =none] (s2) at (-3.5+ 12+0.2,-0.5 ) {\footnotesize$\D + 2$};
%\end{tikzpicture}
% \caption{ Blue arrows illustrate the quantized ``slow'' signals transmitted to the ``fast'' Txs  during the single Tx-cooperation round. Yellow arrows indicate the decoded ``fast'' messages transmitted to the ``slow'' Rxs during the first Rx-cooperation round. }
%  \label{fig-sym-b}
%%  \vspace*{-2ex}
%\end{subfigure}
%%--------------------------------------------------------
%\begin{subfigure}{1\textwidth}
%\small
%  \centering
%\begin{tikzpicture}[scale=1, >=stealth]
%\centering
%\tikzstyle{every node}=[draw,shape=circle, node distance=0.5cm];
%\foreach \j in {7} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%  \draw [green, very thick](-3.5 +1*\j, 0) circle (0.25);
%  % \draw [green, very thick](-3.5 +1*\j, 2) circle (0.25);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed,  blue] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 2,1.2);
%   \draw   [->, dashed, blue] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 2,1.2);
% }
% 
%
%% \foreach \j in {1} {
%% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%%\draw (-3.5 +1*\j, 1) circle (0.2);
%% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 2,1.2);
%% }
% 
%%  \foreach \j in {13} {
%% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%%\draw (-3.5 +1*\j, 1) circle (0.2);
%% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%% \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 2,1.2);
%% }
% 
%  \foreach \j in {11} {
% \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
%\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
%\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
% }
% 
% \foreach \j in {9} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%%  \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1-0.25,1.2+0.25);
%   \draw   [->, dashed, blue] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 2,1.2);
% }
% 
% \foreach \j in {5} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed, blue] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 2,1.2);
%  % \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
% }
% 
%%  \foreach \j in {11} {
%% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%%\draw (-3.5 +1*\j, 1) circle (0.2);
%% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 2,1.2);
%%   \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
%% }
% 
%%\draw[->,very thick, red](-3.5 + 2 +0.2-0.03-0.2, 1.9-2) --(-3.5 + 2 + 1-0.2+0.03, 1.9-2) ;
%%\draw[->,very thick, blue](-3.5 + 1 +0.2-0.03 , 1.9-2) --(-3.5 + 1+ 1-0.2+0.03+0.2, 1.9-2) ;
%
%
%%\draw[<-,very thick, red](-3.5 + 2 +0.2-0.03-0.2, 2.1-2) --(-3.5 + 2 + 1-0.2+0.03, 2.1-2) ;
%%\draw[<-,very thick, green](-3.5 + 2 +0.2-0.03-1, 2.1-2) --(-3.5 + 2 + 1-0.2+0.03-1+0.2, 2.1-2) ;
%
%
%\draw[->,very thick, blue](-3.5 + 6 +0.2-0.03-0.2, 1.9-2) --(-3.5 + 6 + 1-0.2+0.03, 1.9-2) ;
%\draw[->,very thick, blue](-3.5 + 5 +0.2-0.03 , 1.9-2) --(-3.5 + 5+ 1-0.2+0.03+0.2, 1.9-2) ;
%
%
%\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-0.2, 2.1-2) --(-3.5 + 6 + 1-0.2+0.03, 2.1-2) ;
%\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-1, 2.1-2) --(-3.5 + 6 + 1-0.2+0.03-1+0.2, 2.1-2) ;
%
%
%
%
%%\draw[->,very thick, red](-3.5 + 3 +0.2-0.03, 1.9-2) --(-3.5 + 3 + 1-0.2+0.03-0.1, 1.9-2) ;
%%\draw[<-,very thick, green](-3.5 + 3 +0.2-0.03, 2.1-2) --(-3.5 + 3 + 1-0.2+0.03-0.1, 2.1-2) ;
%
%%\draw[->,very thick, red](-3.5 + 4 +0.2-0.03+0.1, 1.9-2) --(-3.5 + 4 + 1-0.2+0.03-0.1+0.1, 1.9-2) ;
%%\draw[<-,very thick, green](-3.5 + 4 +0.2-0.03+0.1, 2.1-2) --(-3.5 + 4 + 1-0.2+0.03-0.1+0.1, 2.1-2) ;
%
%%\draw[<-,very thick, red](-3.5 + 9 +0.2-0.03, 1.9-2) --(-3.5 + 9 + 1-0.2+0.03-0.1, 1.9-2) ;
%%\draw[->,very thick, green](-3.5 + 9 +0.2-0.03, 2.1-2) --(-3.5 + 9 + 1-0.2+0.03-0.1, 2.1-2) ;
%
%%\draw[<-,very thick, red](-3.5 + 10 +0.2-0.03+0.1, 1.9-2) --(-3.5 + 10 + 1-0.2+0.03-0.1+0.1, 1.9-2) ;
%%\draw[->,very thick, green](-3.5 + 10 +0.2-0.03+0.1, 2.1-2) --(-3.5 + 10 + 1-0.2+0.03-0.1+0.1, 2.1-2) ;
%
%
%\draw[<-,very thick, blue](-3.5 + 8 +0.2-0.03-0.2, 1.9-2) --(-3.5 + 8 + 1-0.2+0.03, 1.9-2) ;
%\draw[<-,very thick, blue](-3.5 + 7 +0.2-0.03 , 1.9-2) --(-3.5 + 7+ 1-0.2+0.03+0.2, 1.9-2) ;
%
%
%\draw[->,very thick, blue](-3.5 + 8 +0.2-0.03-0.2, 2.1-2) --(-3.5 +8 + 1-0.2+0.03, 2.1-2) ;
%\draw[->,very thick, blue](-3.5 + 8 +0.2-0.03-1, 2.1-2) --(-3.5 + 8 + 1-0.2+0.03-1+0.2, 2.1-2) ;
%
%
%%\draw[<-,very thick, red](-3.5 + 12 +0.2-0.03-0.2, 1.9-2) --(-3.5 + 12 + 1-0.2+0.03, 1.9-2) ;
%%\draw[<-,very thick, blue](-3.5 + 11 +0.2-0.03 , 1.9-2) --(-3.5 + 11+ 1-0.2+0.03+0.2, 1.9-2) ;
%
%
%%\draw[->,very thick, green](-3.5 + 12 +0.2-0.03-0.2, 2.1-2) --(-3.5 +12 + 1-0.2+0.03, 2.1-2) ;
%%\draw[->,very thick, green](-3.5 + 12 +0.2-0.03-1, 2.1-2) --(-3.5 + 12 + 1-0.2+0.03-1+0.2, 2.1-2) ;
%
%
%
%
%
%
%
%%\node[draw =none] (s2) at (-3.5+ 1,-0.5 ) {\footnotesize$2$};
%%\node[draw =none] (s2) at (-3.5+ 3,-0.5 ) {\footnotesize$4$};
%\node[draw =none] (s2) at (-3.5+ 5,-0.5 ) {\footnotesize$2$};
%%\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$\Ds$};
%\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$4$};
%\node[draw =none] (s2) at (-3.5+ 9,-0.5 ) {\footnotesize$6$};
%\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$8$};
%%\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$\Ds+2$};
%%\node[draw =none] (s2) at (-3.5+ 10,-0.5 ) {\footnotesize$2\Ds$};
%%\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$2\Ds+1$};
%%\node[draw =none] (s2) at (-3.5+ 13+0.2,-0.5 ) {\footnotesize$\D$};
%%\node[draw =none] (s2) at (-3.5+ 15+0.2,-0.5 ) {\footnotesize$\D+ 2$};
%\end{tikzpicture}
% \caption{Canceling the interference of ``slow'' signals on other ``slow'' signals using CoMP reception. The green Rx is the master Rx. The blue arrows indicate the flows of the Rx-cooperation messages in rounds 3--6, which enable CoMP reception.}
%  \label{fig-sym-c}
%  \vspace*{-2ex}
%\end{subfigure}
%\caption{Flow of cooperation communication in Wyner's symmetric model for $\D = 6$ and for the scheme  transmitting both ``fast'' and ``slow'' messages with CoMP reception.}
\label{fig-sym}
\vspace{-.5cm} 
\end{figure}

==> sect-NE-NW-S.tex <==
 \begin{figure}[t]
  \vspace*{-2ex}
  	%\footnotesize
  	\centering
  	\footnotesize
  	\begin{tikzpicture}[scale=0.6, >=stealth]
  	\centering
  	{
  	\foreach \m in {-1,0,1,2,3}
  	\foreach \i in {0,1,2}{
  	 \draw [fill = yellow](0.5+3*\i+1.5,0.8660+1.7321*\m+0.8660 + 1.7321)-- +(-30:0.8660)--(3*\i+1+1.5,2*sin{60}*3+0.8660+ 1.7321*\m - 2*1.7321)--(3*\i+1.5,2*sin{60}*3+0.8660+ 1.7321*\m - 2*1.7321) --+(120:0.5)--(0.5+3*\i+1.5,0.8660+1.7321*\m+0.8660+ 1.7321);}
  	\foreach \m in {-1,0,1,2,3}
  	\foreach \i in {0,1,2}{ 
  	  \draw [fill = yellow] (0.5+3*\i,0.8660+1.7321*\m+ 1.7321)-- +(-30:0.8660)--(3*\i+1,2*sin{60}*3+ 1.7321*\m - 2*1.7321)--(3*\i,2*sin{60}*3+ 1.7321*\m-2*1.7321) --+(120:0.5)--(0.5+3*\i,0.8660+1.7321*\m+ 1.7321);}
  	  }
  	  \foreach \m in {-2,-1,0,1,2}
  	\foreach \i in {-1,0,1}{
  	    \draw[fill=red] (2+3+3*\i,1.7321+2*1.7321+1.7321*\m) -- (2+3+3*\i,1.7321+2*1.7321+0.8660+1.7321*\m) --(3*1+3*cos{60}+3*\i,2*sin{60}*3+sin{60}+1.7321*\m)--(3*1+1+3*\i,2*sin{60}*3+1.7321*\m)--+(-60:0.5)--(2+3+3*\i,1.7321+2*1.7321+1.7321*\m) ;
  	    }
  	    
  	     \foreach \m in {-3,-2,-1,0,1}
  	\foreach \i in {-2,-1,0}{
  	    \draw[fill=red] (2+3+3*\i+1.5,1.7321+2*1.7321+1.7321*\m+0.8660) -- (2+3+3*\i+1.5,1.7321+2*1.7321+0.8660+1.7321*\m+0.8660) --(3*1+3*cos{60}+3*\i+1.5,2*sin{60}*3+sin{60}+1.7321*\m+0.8660)--(3*1+1+3*\i+1.5,2*sin{60}*3+1.7321*\m+0.8660)--+(-60:0.5)--(2+3+3*\i+1.5,1.7321+2*1.7321+1.7321*\m+0.8660) ;
  	    }
  	  
  	
  \foreach \m in {-2,-1,0,1,2}
  	\foreach \i in {-1,0,1}{ 	  
  	   \draw [fill =green] (0.5+3*1+3*\i,0.8660+3*1.7321 -1.7321 +1.7321*\m) -- (0.5+3*1+3*\i,0.8660+3*1.7321+ 0.8660-1.7321 +1.7321*\m)-- (0.5+3*1 + 0.5+3*\i,0.8660+3*1.7321+ 0.8660-1.7321+1.7321*\m )--(3*1+3*cos{60}+3*\i,2*sin{60}*3+sin{60}-1.7321+1.7321*\m)--+(-120:0.5)-- (0.5+3*1+3*\i,0.8660+3*1.7321-1.7321+1.7321*\m);}
  	   
  	    \foreach \m in {-2,-1,0,1,2}
  	\foreach \i in {-1,0,1}{ 	  
  	   \draw [fill =green] (0.5+3*1+3*\i+1.5,0.8660+3*1.7321 -1.7321 +1.7321*\m+ 0.8660) -- (0.5+3*1+3*\i+1.5,0.8660+3*1.7321+ 0.8660-1.7321 +1.7321*\m+ 0.8660)-- (0.5+3*1 + 0.5+3*\i+1.5,0.8660+3*1.7321+ 0.8660-1.7321+1.7321*\m + 0.8660)--(3*1+3*cos{60}+3*\i+1.5,2*sin{60}*3+sin{60}-1.7321+1.7321*\m+ 0.8660)--+(-120:0.5)-- (0.5+3*1+3*\i+1.5,0.8660+3*1.7321-1.7321+1.7321*\m+ 0.8660);}
  	   
  	 \foreach \i in {0,...,2} 
  \foreach \j in {1,...,4} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);}
   \foreach \i in {0,...,2} 
  \foreach \j in {0,...,4} {
 \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \ii in {0,...,4}
    \foreach \jj in {0,...,2}{
  \foreach \a in {90,-30,-150} \draw[black,dashed] (0.5+3*\jj,0.8660+\ii*1.7321) -- +(\a:0.8660);
    \foreach \a in {90,-30,-150} \draw[black,dashed] (2+3*\jj,1.7321+\ii*1.7321) -- +(\a:0.8660);}
  \foreach \c in {0,...,2}
     \foreach \cc in {0,...,4}{
 \draw [fill=black] (0.5 + 3*\c, 1.7321/4+1.7321*\cc) circle (0.07);}
  \foreach \c in {0,...,2}
     \foreach \cc in {0,...,4}{
 \draw [fill=black] (2+ 3*\c, 3*1.7321/4+1.7321*\cc) circle (0.07);}
 \foreach \ccc in {0,...,2}
     \foreach \cccc in {0,...,4}{
  \draw [fill=black] (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
   \draw [fill=black] (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
     \draw [fill=black] (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
   \draw [fill=black] (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);}

  	\foreach \cc in {1,...,4}
     \foreach \c in {0,...,2}{
 \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
 \foreach \cc in {0,...,4}
     \foreach \c in {0,...,2}{
 \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  
  \draw [dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);
 \draw [dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);
 \draw [dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  
   \draw [dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
    \draw [dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc);
     \draw [dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
     \foreach \cc in {-1,...,3}
     \foreach \c in {-1,...,2}{
     \draw [dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}   
  	\end{tikzpicture} 
  	\caption{Illustration of the sectorized hexagonal network where the sectors labeled by  ``S" colored in yellow, sectors labeled by``NW'' are colored in red, and the sectors labeled by ``NE" are colored in green. }
  	\label{fig5.8}
  	% \vspace*{-2ex}
  	%\vspace*{-6ex}
  \end{figure}~~%

==> sect-cell-D4.tex <==
  %------------------------------------------
   \begin{figure}[t]
  	%\vspace*{-2ex}
  	%\footnotesize
  	\centering
  	\footnotesize
  	\begin{tikzpicture}[scale=0.45, >=stealth]
  	\centering
  	\foreach \j in {-1,0,1,2,3,4,5}
  	\foreach \i in {-3,-1,0,2,3}{
  	  \draw [fill = blue] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
		}  	  
  	  \foreach \j in {-1,0,1,2,3,4,5}
  	  \foreach \i in {-2,1}{
  	  \draw [fill = yellow] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
  	  }
  	 
  	 
  	 \foreach \j in {0,2,4} 
  	  \foreach \i in {-1,0}{
  	    \draw [fill = blue] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {0,2,4} 
  	  \foreach \i in {1,2}{
  	    \draw [fill = yellow] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5} 
  	  \foreach \i in {-3,3,2}{
  	    \draw [fill = blue] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5} 
  	  \foreach \i in {-1,-2}{
  	    \draw [fill = yellow] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	 
  	
  	\foreach \j in {0,2,4}
  	\foreach \i in {-2,1,3}{
  	  \draw[fill=blue] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {0,2,4}
  	\foreach \i in {-1,0}{
  	  \draw[fill=yellow] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {-1,1,3,5}
  	\foreach \i in {-2,0,1}{
  	  \draw[fill=blue] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {-1,1,3,5}
  	\foreach \i in {2,3}{
  	  \draw[fill=yellow] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	
  	 \foreach \j in {0,2,4}
  	\foreach \i in {-1,0,1}{
  	  \draw [fill =blue] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {0,2,4}
  	\foreach \i in {-3,2,3}{
  	  \draw [fill =yellow] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-3,-2,2,3}{
  	  \draw [fill =blue] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-1,0}{
  	  \draw [fill =yellow] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	  \foreach \j in {0,2,4}
  	\foreach \i in {-1,0,1}{  
  	  \draw[fill=blue] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	    \foreach \j in {0,2,4}
  	\foreach \i in {-3,2,3}{  
  	  \draw[fill=yellow] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-3,-2,2,3}{  
  	  \draw[fill=blue] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	    \foreach \j in {-1,1,3,5}
  	\foreach \i in {-1,0}{  
  	  \draw[fill=yellow] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	   \foreach \j in {0,2,4}
  	\foreach \i in {-2,0,1}{    
  	    \draw [fill =blue] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {0,2,4}
  	\foreach \i in {2,3}{    
  	    \draw [fill =yellow] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	       \foreach \j in {-1,1,3,5}
  	\foreach \i in {-2,1,2}{    
  	    \draw [fill =blue] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5}
  	\foreach \i in {0,-1}{    
  	    \draw [fill =yellow] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	%   \draw [fill =purple] (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	 %  \draw [fill =green!60] (0.5+3*1,0.8660+3*1.7321 -1.7321 ) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321);
  	   
  	%  \draw [fill = black!60] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660)--(3+1.5,2*sin{60}*3+0.8660) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660);
  	  
%  	  \foreach \j in {1}
%  	\foreach \i in {-3,-2,-1,0,1,2,3}{
%  	  \draw [fill = red] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
%		}  	  
  	\foreach \i in {0,...,6} 
  	\foreach \j in {1,...,6} {
  		\foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);}
  	\foreach \i in {0,...,6} 
  	\foreach \j in {0,...,6} {
  		\foreach \a in {0,120,-120} \draw [black](3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  	\foreach \ii in {0,...,6}
  	\foreach \jj in {0,...,6}{
  		\foreach \a in {90,-30,-150} \draw[brown] (0.5+3*\jj,0.8660+\ii*1.7321) -- +(\a:0.8660);
  		\foreach \a in {90,-30,-150} \draw[brown] (2+3*\jj,1.7321+\ii*1.7321) -- +(\a:0.8660);}
  	\foreach \c in {0,...,6}
  	\foreach \cc in {0,...,6}{
  		\draw [fill=black] (0.5 + 3*\c, 1.7321/4+1.7321*\cc) circle (0.07);}
  	\foreach \c in {0,...,6}
  	\foreach \cc in {0,...,6}{
  		\draw [fill=black] (2+ 3*\c, 3*1.7321/4+1.7321*\cc) circle (0.07);}
  	\foreach \ccc in {0,...,6}
  	\foreach \cccc in {0,...,6}{
  		\draw [fill=black] (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);}
  	
  	\foreach \c in {0,2,4,6}
  	\foreach \cc in {3,4}{
  		\node[draw =none, rotate =45] (s2) at (0.5 + 3*\c, 1.7321/4+1.7321*\cc) {{\color{red}$+$}};}
  	
  	\foreach \c in {1,3,5}
  	\foreach \cc in {0,1,6}{
  		\node[draw =none, rotate =45] (s2) at (0.5 + 3*\c, 1.7321/4+1.7321*\cc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	%---------
  	\foreach \cc in {1,2,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	\foreach \cc in {3,4,5}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	\foreach \cc in {0,1,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {2,3,4}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,2,3,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
  	\foreach \cc in {0,2,3,4,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);} 
  	\foreach \cc in {0,2,3,5,6}
  	\foreach \c in {0,...,6}{
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {0,2,3,4,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {0,1,2,3,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
  	\foreach \cc in {0,1,3,4,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,1,3,4,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,2,3,4,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,3,4,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,3,4,6}
  	\foreach \c in {1,3,5}{   
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,3,5,6}
  	\foreach \c in {0,2,4,6}{   
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,3,5,6}
  	\foreach \c in {0,...,6}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {-1,1,2,3,5}
  	\foreach \c in {0,2,4}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}
  	\foreach \cc in {-1,0,2,4,5}
  	\foreach \c in {-1,1,3,5}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*3,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*3,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*3+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	%----
  	\foreach \i in {0,1,2} {
  \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660) --    (2+3 + 3-1.5+ 6*\i ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660 )--(2+3 + 3-1.5+ 6*\i ,1.7321 +0.8660+ 0.8660+0.8660 )--(0.5+3*1+1.5-1.5+ 6*\i ,0.8660+0.8660+0.8660)--(2-1.5+ 6*\i,1.7321 +0.8660+ 0.8660+0.8660 )--(2-1.5+ 6*\i ,3*1.7321 +0.8660+ 0.8660+0.8660 )--(0.5+3*1+1.5-1.5+ 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660);
  
   \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660)--(0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660+1.7321+0.8660);
   
    \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0)--(0.5+3*1+1.5-1.5 + 6*\i ,1.7321+0.8660);
  }
  
     \draw [line width = 1mm , purple] (2+3 + 3-1.5+ 6*2 ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660)-- +(+30:1.7321 +0.8660);
      \draw [line width = 1mm , purple] (2+3 + 3-1.5+ 6*2 ,1.7321 +0.8660+ 0.8660+0.8660)-- +(-30:1.7321 +0.8660);
      
        \draw [line width = 1mm , purple] (2+3 + 3-1.5-6 ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660)-- +(+150:0.8660);
      \draw [line width = 1mm , purple] (2+3 + 3-1.5-6,1.7321 +0.8660+ 0.8660+0.8660)-- +(-150:0.8660);
  
  
  	%----------------------------------
  	
  	\end{tikzpicture} 
  	\caption{Illustration of cell allocation for $\D=4$ in the sectorized hexagonal network. Txs in white sectors are deactivated, Txs in yellow sectors send ``fast'' messages and Txs in blue sectors send ``slow'' messages. Master cells are marked by green.  }
  	\label{fig8-2}
  	\vspace*{-3ex}
  	%\vspace*{-6ex}
  \end{figure}~~%}

==> sect-cell-D8-new.tex <==
 \begin{figure}[t]
%\small
  \centering
    %------------------------------------------
   \begin{subfigure}{0.4\textwidth}
  	%\small
  	\centering
  	\small
  	\begin{tikzpicture}[scale=1, >=stealth]
  	\vspace{-0.5cm}
  	\centering
  	
  	  \draw[fill=gray!50] (2+3,1.7321+2*1.7321) -- (2+3,1.7321+2*1.7321+0.8660) --(3*1+3*cos{60},2*sin{60}*3+sin{60})--(3*1+1,2*sin{60}*3)--+(-60:0.5)--(2+3,1.7321+2*1.7321) ;
  	  \draw [fill = pink!60] (0.5+3*1,0.8660+3*1.7321)-- +(-30:0.8660)--(3*1+1,2*sin{60}*3)--(3,2*sin{60}*3) --+(120:0.5)--(0.5+3*1,0.8660+3*1.7321);
  	  \draw [fill =pink!60] (0.5+3*1,0.8660+3*1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660 )--(3*1+3*cos{60},2*sin{60}*3+sin{60})--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321);
  	  
  	   \draw [fill =pink!60] (0.5+3*1,0.8660+3*1.7321 -1.7321 ) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321);
  	   
  	  \draw [fill = pink!60] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660)--(3+1.5,2*sin{60}*3+0.8660) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660);
  	  
  	 \foreach \i in {2} 
  \foreach \j in {2,3,4} 
   \foreach \jj in {2,3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[brown] (0.5+3*\i,0.8660+\jj*1.7321) -- +(\a:0.8660);
  \draw [fill=black] (0.5 + 3*\i, 1.7321/4+1.7321*\jj) circle (0.07);
  \draw [fill=black] (0.5+0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\jj) circle (0.07);
  \draw [fill=black] (0.5-0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\jj) circle (0.07);
   }
  %
  \foreach \i in {1} 
  \foreach \j in {3} {
  \foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[brown] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
    \draw [fill=black] (0.5 + 3*\i, 1.7321/4+1.7321*\j) circle (0.07);
    \draw [fill=black] (2+ 3*\i, 3*1.7321/4+1.7321*\j) circle (0.07);
      \draw [fill=black] (0.5+0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j) circle (0.07);
  \draw [fill=black] (0.5-0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j) circle (0.07);}
  %
  \foreach \i in {1} 
  \foreach \j in {2} {
  \foreach \a in {0,120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
   \foreach \a in {90,-30,-150} \draw[brown] (0.5+3*\i,0.8660+\j*1.7321) -- +(\a:0.8660);
     \draw [fill=black] (0.5 + 3*\i, 1.7321/4+1.7321*\j) circle (0.07);
     \draw [fill=black] (2+ 3*\i, 3*1.7321/4+1.7321*\j) circle (0.07);
       \draw [fill=black] (0.5+0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j) circle (0.07);
  \draw [fill=black] (0.5-0.5*0.75+ 3*\i, 1.7321/2+1.7321/8+1.7321*\j) circle (0.07);}
   %
    \foreach \i in {1} 
  \foreach \j in {4} {
  \foreach \a in {0,-120} \draw(3*\i,2*sin{60}*\j) -- +(\a:1);
}
  
    \foreach \i in {1} 
  \foreach \j in {1,2,3} {
  \draw [fill=black] (2+ 3*\i, 3*1.7321/4+1.7321*\j) circle (0.07);
   \draw [fill=black] (2-0.5*0.75+3*\i, 1.7321/2+1.7321/2+1.7321/8+1.7321*\j) circle (0.07);
   \draw [fill=black] (2+0.5*0.75+3*\i, 1.7321/2+1.7321/2+1.7321/8+1.7321*\j) circle (0.07);}
  %
   \foreach \i in {1} 
  \foreach \j in {2,3} 
   \foreach \jj in {1,2,3} {
 \foreach \a in {0,120,-120} \draw[black](3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);
  \foreach \a in {90,-30,-150} \draw[brown] (2+3*\i,1.7321+\jj*1.7321) -- +(\a:0.8660);}
  

 
  \foreach \i in {1} 
  \foreach \j in {4} {
 \foreach \a in {0,-120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {1} 
  \foreach \j in {1} {
 \foreach \a in {0,120} \draw(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  \foreach \i in {2} 
  \foreach \j in {2,3} {
 \foreach \a in {120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
 
    \foreach \cc in {2,3,4}
     \foreach \c in {1,2}{
 \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
 \foreach \cc in {2,3}
     \foreach \c in {2}{
 \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  \foreach \cc in {2,3,4}
     \foreach \c in {1}{
      \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
 \draw [dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321) -- (0.5+3*\c +3, 1.7321/4+1.7321*\cc);}
  \foreach \cc in {2,3}
     \foreach \c in {1}{
  \draw [dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  
  \foreach \cc in {1,2,3}
     \foreach \c in {1}{
  \draw [dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
  
   \foreach \cc in {1,2,3}
     \foreach \c in {1}{
 \draw [dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
 
 
   \foreach \cc in {1,2,3,4}
     \foreach \c in {1}{
 \draw [dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  \draw [dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}

 \foreach \cc in {2,3,4}
     \foreach \c in {1}{  
   \draw [dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
    \foreach \cc in {2,3}
    \foreach \c in {2}{  
   \draw [dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
    \foreach \cc in {1,2,3}
     \foreach \c in {1}{ 
    \draw [dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc);}
    
    \foreach \cc in {1,2,3}
     \foreach \c in {1}{ 
     \draw [dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
     \foreach \cc in {1,2,3}
     \foreach \c in {1}{
     \draw [dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}
     
       \foreach \cc in {1,2}
     \foreach \c in {0}{
     \draw [dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}

 \node[draw =none] (s2) at (2+ 3*1-0.2, 3*1.7321/4+1.7321*1+0.1-0.05) {{\color{blue} \large ``S''} };
  \node[draw =none] (s2) at (0.5+0.5*0.75+ 3*1+0.6, 1.7321/2+1.7321/8+1.7321*1+0.65) {{\color{blue} \large ``W''} };
  \node[draw =none] (s2) at (0.5+0.5*0.75+ 3*1+0.6+1, 1.7321/2+1.7321/8+1.7321*1+0.65) {{\color{blue} \large ``E''} };
  	\end{tikzpicture} 
  	\caption{}
  	\label{fig7}
  	% \vspace*{-2ex}
  	\vspace*{-4ex}
  \end{subfigure}~~%
  \begin{subfigure}{0.6\textwidth}
  \centering
\begin{tikzpicture}[scale=0.35, >=stealth]
  % some styles
%  \vspace{-0.5cm}
  \tikzset{
    box/.style={x=11.5mm,y=6.4mm,regular polygon,regular polygon sides=6, minimum size=15mm, inner sep=0mm, outer sep=0mm, rotate=0, draw },
      box2/.style={x=49.2mm,y=32.2mm,regular polygon,regular polygon sides=6, minimum size=104mm, inner sep=0mm, outer sep=0mm, rotate=0, draw, blue, rotate = 90 },
    filledhex/.style={box,minimum size=15mm,draw=none, fill=red!40}
  }


\fillaround{0}{5}
\foreach \j in {0,-1,1} {
\foreach \i in {0,...,3}  {
\draw [fill = yellow] (5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-1,...,2}  {
\draw [fill = blue] (5.175+9.25*\j ,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j ,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j ,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = blue] (6.325+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j ,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j ,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j ,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,-2,-3,-4}  {
\draw [fill = blue] (5.75-0.4 +9.25*\j,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-2,-3,-4}  {
\draw [fill = blue] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = blue] (6.325+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 - 1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 - 1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);
\draw [fill = blue] (6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 - 1.15 +9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 +1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 +1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 +1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 +1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 +1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 +1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);
\draw [fill = blue] (6.325 +1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 + 1.15 +9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75 +  1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4 + 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (5.175 + 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 +1.15+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 +1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 +1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 +1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \jj in {-1,1}
\foreach \i in {1,2}  {
\draw [fill = yellow] (5.75-0.4+ 2.3*\jj+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3*\jj+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \jj in {-1,1}
\foreach \i in {-1,0}  {
\draw [fill = blue] (5.75-0.4+ 2.3*\jj+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3*\jj+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4+ 2.3+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \i in {-4,...,-1}  {
\draw [fill = yellow] (5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}

\foreach \i in {0,1}  {
\draw [fill = blue] (5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}

\foreach \i in {-2,...,1}  {
\draw [fill = blue] (6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+ 2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-3}  {
\draw [fill = blue] (6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+ 2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4 -2.3+9.25*\j,5.75+0.65+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-3}  {
\draw [fill = blue] (5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-2,-1,0,1}  {
\draw [fill = blue] (5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {1,0}  {
\draw [fill = blue] (6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-1,...,-4}  {
\draw [fill = yellow] (6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,1}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}

\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2,...,1}{
\draw [fill = blue] (5.175 - 1.15-2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15-2.3 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15-2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15-2.3 +9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-3,...,0}{
\draw [fill = yellow] (6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}

\foreach \i in {1}{
\draw [fill = blue] (6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {1,...,-1}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}

\foreach \i in {-2}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {1}{
\draw [fill = blue] (5.175+ 1.15+2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75+ 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {0,...,-3}{
\draw [fill = yellow] (5.175+ 1.15+2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75+ 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {1,...,-2}{
\draw [fill = blue] (6.325 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 + 1.15+2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 + 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \i in {0,...,3}  {
%\draw [fill = blue!40] (5.75-0.4 ,5.75+0.65+ 1.28*\i)--(5.175,5.75+0.965+ 1.28*\i)-- (5.75,5.75+ 1.28+ 1.28*\i)--(6.325,5.75+0.965+ 1.28*\i) --(5.75+0.4,5.75+0.65+ 1.28*\i)-- (5.75-0.4,5.75+0.65+ 1.28*\i);}
\foreach \i in {-3,...,0}  {
\draw [fill = yellow] (5.175+2*2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+2*2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+2*2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+2*2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+2*2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+2*2.3+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = yellow] (6.325-4.6+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-4.6+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-4.6+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4-4.6+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-4.6+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-4.6+9.25*\j,5.75+0.965+ 1.28*\i);}}
%-----------------------------------------------------------------------------------------------------------------------

\foreach \c in {-1,1}
\foreach \cc in{1}{
\foreach \i in {0,...,3}  {
\draw [fill = yellow] (5.75-0.4 +4.625*\c,5.75+0.65+ 1.28*\i + 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-1,...,2}  {
\draw [fill = blue] (5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = blue] (6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,-2,-3,-4}  {
\draw [fill = blue] (5.75-0.4+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3,-4}  {
\draw [fill = blue] (5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = blue] (6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 - 1.15 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);
\draw [fill =blue] (6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 +1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}

\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 +1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 +1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 +1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);
\draw [fill = blue] (6.325 +1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 + 1.15 +4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75 +  1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4 + 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (5.175 + 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 +1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 +1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 +1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {-1,1}
\foreach \i in {1,2}  {
\draw [fill = yellow] (5.75-0.4+ 2.3*\j+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3*\j+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3}  {
\draw [fill = red!40] (5.75-0.4+ 2.3+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}

\foreach \j in {-1,1}
\foreach \i in {-1,0}  {
\draw [fill = blue] (5.75-0.4+ 2.3*\j+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3*\j+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4+ 2.3+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {-4,...,-1}  {
\draw [fill = yellow] (5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {0,1}  {
\draw [fill = blue] (5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,...,1}  {
\draw [fill = blue] (6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+ 2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-3}  {
\draw [fill = blue] (6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+ 2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4 -2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+4.625*\c+0.4,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-3}  {
\draw [fill = blue] (5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-1,0,1}  {
\draw [fill = blue] (5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {1,0}  {
\draw [fill = blue] (6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {-1,...,-4}  {
\draw [fill = yellow] (6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,1}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2}{
\draw [fill =blue] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,1}{
\draw [fill = blue] (5.175 - 1.15-2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3 +4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15-2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15-2.3 +4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15-2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-3,...,0}{
\draw [fill = yellow] (6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}

\foreach \i in {1}{
\draw [fill = blue] (6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 + 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+ 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+ 1.15+0.4+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,-1,0,1}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+ 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+ 1.15+0.4+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {0,...,-3}{
\draw [fill = yellow] (5.175+ 1.15+2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75+ 1.15+2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+2.3 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {1}{
\draw [fill = blue] (5.175+ 1.15+2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75+ 1.15+2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+2.3 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {1,...,-2}{
\draw [fill = blue] (6.325 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 + 1.15+2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 + 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \i in {0,...,3}  {
%\draw [fill = blue!40] (5.75-0.4 ,5.75+0.65+ 1.28*\i)--(5.175,5.75+0.965+ 1.28*\i)-- (5.75,5.75+ 1.28+ 1.28*\i)--(6.325,5.75+0.965+ 1.28*\i) --(5.75+0.4,5.75+0.65+ 1.28*\i)-- (5.75-0.4,5.75+0.65+ 1.28*\i);}
%\foreach \c in {-1,1}
%\foreach \cc in{-1,1}
\foreach \i in {-3,...,0}  {
\draw [fill = yellow] (5.175+2*2.3+4.625*\c,5.75+0.965+ 1.28*\i + 7.7*\cc)-- (5.75+2*2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+2*2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+2*2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+2*2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+2*2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = yellow] (6.325-4.6+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-4.6+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-4.6+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4-4.6+4.625*\c,5.75+ 1.92+ 1.28*\i+7.7*\cc)-- (6.5-4.6+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-4.6+4.625*\c,5.75+0.965+ 1.28*\i+7.7*\cc);}}
\foreach \a in {90} \draw[line width=0.5mm,purple] (5.75, 5.75+4*1.28) -- +(\a:4*1.28+0.1);
%\foreach \a in {270,30,150} \draw[line width=0.5mm, red] (5.75, 5.75+4*1.28-8*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {270,30,150} \draw[line width=0.5mm,purple] (5.75-1.79*2*1.28, 5.75+4*1.28-2*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {90,90+120,-30} \draw[line width=0.5mm,purple] (5.75-1.79*2*1.28, 5.75+4*1.28-2*1.28-4*1.28) -- +(\a:4*1.28+0.05);
\foreach \a in {270,30,150} \draw[line width=0.5mm,purple] (5.75+1.8*2*1.28, 5.75+4*1.28-2*1.28) -- +(\a:4*1.28+0.1);

\foreach \a in {210, 90,-30} \draw[line width=0.5mm, purple] (5.75+1.8*2*1.28, 5.75+4*1.28-6*1.28) -- +(\a:4*1.28+0.1);

\foreach \j in {0,-1,1} {
\foreach \i in {-1}  {
\draw [green, line width = 0.8mm] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [green, line width = 0.8mm] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);
%\draw [fill = green] (5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\draw [green, line width = 0.8mm] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)--(5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);}
}

\foreach \j in {-0.5, 0.5} {
\foreach \i in {5}  {
\draw [green, line width = 0.8mm] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [green, line width = 0.8mm] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);
%\draw [fill = green] (5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\draw [green, line width = 0.8mm] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)--(5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);}
}

\end{tikzpicture}
  \caption{$\D = 8$  }
  \label{fig5.10b}
  \end{subfigure}
  \vspace{-0.2cm}
    \caption{ Illustration of sectorized hexagonal network. (a) Dashed lines indicate interference between sectors and thick lines cell borders.  (b) Txs in white sectors are deactivated, Txs in yellow sectors send ``fast” messages and Txs in blue sectors send ``slow” messages.  }
  \label{fig5.10}
 \vspace{-0.6cm}
\end{figure}~~%


==> sect-cell-D8.tex <==
 \begin{figure}[t]
%\small
  \centering
    %------------------------------------------
   \begin{subfigure}{0.5\textwidth}
  	%\vspace*{-2ex}
  	%\footnotesize
  	\centering
  	\footnotesize
  	\begin{tikzpicture}[scale=0.35, >=stealth, rotate = 90]
  	\centering
  	\foreach \j in {-1,0,1,2,3,4,5}
  	\foreach \i in {-3,-1,0,2,3}{
  	  \draw [fill = blue] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
		}  	  
  	  \foreach \j in {-1,0,1,2,3,4,5}
  	  \foreach \i in {-2,1}{
  	  \draw [fill = yellow] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
  	  }
  	 
  	 
  	 \foreach \j in {0,2,4} 
  	  \foreach \i in {-1,0}{
  	    \draw [fill = blue] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {0,2,4} 
  	  \foreach \i in {1,2}{
  	    \draw [fill = yellow] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5} 
  	  \foreach \i in {-3,3,2}{
  	    \draw [fill = blue] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5} 
  	  \foreach \i in {-1,-2}{
  	    \draw [fill = yellow] (0.5+3*1 + 3*\j,0.8660+3*1.7321 +1.7321*\i )-- +(-30:0.8660)--(3*1+1+ 3*\j,2*sin{60}*3+1.7321*\i)--(3+ 3*\j,2*sin{60}*3+1.7321*\i) --+(120:0.5)--(0.5+3*1+ 3*\j,0.8660+3*1.7321+1.7321*\i);
  	    }
  	 
  	
  	\foreach \j in {0,2,4}
  	\foreach \i in {-2,1,3}{
  	  \draw[fill=blue] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {0,2,4}
  	\foreach \i in {-1,0}{
  	  \draw[fill=yellow] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {-1,1,3,5}
  	\foreach \i in {-2,0,1}{
  	  \draw[fill=blue] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	  
  	  \foreach \j in {-1,1,3,5}
  	\foreach \i in {2,3}{
  	  \draw[fill=yellow] (2+3+3*\j,1.7321+2*1.7321+1.7321*\i) -- (2+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:0.5)--(2+3+3*\j,1.7321+2*1.7321+1.7321*\i) ;
  	  }
  	
  	 \foreach \j in {0,2,4}
  	\foreach \i in {-1,0,1}{
  	  \draw [fill =blue] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {0,2,4}
  	\foreach \i in {-3,2,3}{
  	  \draw [fill =yellow] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-3,-2,2,3}{
  	  \draw [fill =blue] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-1,0}{
  	  \draw [fill =yellow] (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i) -- (0.5+3*1+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )-- (0.5+3*1 + 0.5+3*\j,0.8660+3*1.7321+ 0.8660+1.7321*\i )--(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--+(-120:0.5)-- (0.5+3*1+3*\j,0.8660+3*1.7321+1.7321*\i);
  	  }
  	  
  	  \foreach \j in {0,2,4}
  	\foreach \i in {-1,0,1}{  
  	  \draw[fill=blue] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	    \foreach \j in {0,2,4}
  	\foreach \i in {-3,2,3}{  
  	  \draw[fill=yellow] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	   \foreach \j in {-1,1,3,5}
  	\foreach \i in {-3,-2,2,3}{  
  	  \draw[fill=blue] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	    \foreach \j in {-1,1,3,5}
  	\foreach \i in {-1,0}{  
  	  \draw[fill=yellow] (0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) -- (0.5+3+3*\j,1.7321+2*1.7321+0.8660+0.8660+1.7321*\i) --(3*1+3*cos{60} -1.5+3*\j,2*sin{60}*3+sin{60}+0.8660+1.7321*\i)--(3*1+1-1.5+3*\j,2*sin{60}*3+0.8660+1.7321*\i)--+(-60:0.5)--(0.5+3+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) ;
  	  }
  	  
  	   \foreach \j in {0,2,4}
  	\foreach \i in {-2,0,1}{    
  	    \draw [fill =blue] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {0,2,4}
  	\foreach \i in {2,3}{    
  	    \draw [fill =yellow] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	       \foreach \j in {-1,1,3,5}
  	\foreach \i in {-2,1,2}{    
  	    \draw [fill =blue] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	    
  	     \foreach \j in {-1,1,3,5}
  	\foreach \i in {0,-1}{    
  	    \draw [fill =yellow] (0.5+3*2 -1.5 + 3*\j,0.8660+3*1.7321 -1.7321 + 0.8660+1.7321*\i ) -- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321 + 0.8660+1.7321*\i )-- (0.5+3*2 + 0.5-1.5+ 3*\j,0.8660+3*1.7321+ 0.8660-1.7321+ 0.8660+1.7321*\i)--(3*2+3*cos{60}-1.5+ 3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.8660+1.7321*\i )--+(-120:0.5)-- (0.5+3*2-1.5+ 3*\j,0.8660+3*1.7321-1.7321 + 0.8660+1.7321*\i);
  	    }
  	%   \draw [fill =purple] (0.5+3*1,0.8660+3*1.7321 -1.7321 -1.7321) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321-1.7321);
  	 %  \draw [fill =green!60] (0.5+3*1,0.8660+3*1.7321 -1.7321 ) -- (0.5+3*1,0.8660+3*1.7321+ 0.8660-1.7321 )-- (0.5+3*1 + 0.5,0.8660+3*1.7321+ 0.8660-1.7321 )--(3*1+3*cos{60},2*sin{60}*3+sin{60}-1.7321)--+(-120:0.5)-- (0.5+3*1,0.8660+3*1.7321-1.7321);
  	   
  	%  \draw [fill = black!60] (0.5+3*1+1.5,0.8660+3*1.7321+0.8660)-- +(-30:0.8660)--(3*1+1+1.5,2*sin{60}*3+0.8660)--(3+1.5,2*sin{60}*3+0.8660) --+(120:0.5)--(0.5+3*1+1.5,0.8660+3*1.7321+0.8660);
  	  
%  	  \foreach \j in {1}
%  	\foreach \i in {-3,-2,-1,0,1,2,3}{
%  	  \draw [fill = red] (0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660  + 1.7321*\i)-- +(-30:0.8660)--(3*1+1+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i)--(3+1.5+3*\j,2*sin{60}*3+0.8660+ 1.7321*\i) --+(120:0.5)--(0.5+3*1+1.5+3*\j,0.8660+3*1.7321+0.8660+ 1.7321*\i);
%		}  	  
  	\foreach \i in {0,...,6} 
  	\foreach \j in {1,...,6} {
  		\foreach \a in {0,120,-120} \draw[black] (3*\i,2*sin{60}*\j) -- +(\a:1);}
  	\foreach \i in {0,...,6} 
  	\foreach \j in {0,...,6} {
  		\foreach \a in {0,120,-120} \draw [black](3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
  	\foreach \ii in {0,...,6}
  	\foreach \jj in {0,...,6}{
  		\foreach \a in {90,-30,-150} \draw[brown] (0.5+3*\jj,0.8660+\ii*1.7321) -- +(\a:0.8660);
  		\foreach \a in {90,-30,-150} \draw[brown] (2+3*\jj,1.7321+\ii*1.7321) -- +(\a:0.8660);}
  	\foreach \c in {0,...,6}
  	\foreach \cc in {0,...,6}{
  		\draw [fill=black] (0.5 + 3*\c, 1.7321/4+1.7321*\cc) circle (0.07);}
  	\foreach \c in {0,...,6}
  	\foreach \cc in {0,...,6}{
  		\draw [fill=black] (2+ 3*\c, 3*1.7321/4+1.7321*\cc) circle (0.07);}
  	\foreach \ccc in {0,...,6}
  	\foreach \cccc in {0,...,6}{
  		\draw [fill=black] (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);
  		\draw [fill=black] (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) circle (0.07);}
  	
  	\foreach \c in {0,2,4,6}
  	\foreach \cc in {3,4}{
  		\node[draw =none, rotate =45] (s2) at (0.5 + 3*\c, 1.7321/4+1.7321*\cc) {{\color{red}$+$}};}
  	
  	\foreach \c in {1,3,5}
  	\foreach \cc in {0,1,6}{
  		\node[draw =none, rotate =45] (s2) at (0.5 + 3*\c, 1.7321/4+1.7321*\cc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (0.5+0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (2-0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (0.5-0.5*0.75+ 3*\ccc, 1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	
  	\foreach \ccc in {0,2,4,6}
  	\foreach \cccc in {4}{
  		\node[draw =none, rotate =45] (s2) at (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	\foreach \ccc in {1,3,5}
  	\foreach \cccc in {1}{
  		\node[draw =none, rotate =45] (s2) at (2+0.5*0.75+3*\ccc, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cccc) {{\color{red}$+$}};}
  	%---------
  	\foreach \cc in {1,2,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	\foreach \cc in {3,4,5}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	\foreach \cc in {0,1,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {2,3,4}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);
  		\draw [red,dashed] (0.5+3*\c , 1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c-3, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,2,3,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
  	\foreach \cc in {0,2,3,4,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5+0.5*0.75+ 3*\c, 1.7321/2+1.7321/8+1.7321*\cc);} 
  	\foreach \cc in {0,2,3,5,6}
  	\foreach \c in {0,...,6}{
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {0,2,3,4,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {0,1,2,3,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(0.5-0.5*0.75+ 3*\c+3, 1.7321/2+1.7321/8+1.7321*\cc);}
  	\foreach \cc in {0,1,3,4,5,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,1,3,4,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2-0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,2,3,4,6}
  	\foreach \c in {0,2,4,6}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,3,4,5,6}
  	\foreach \c in {1,3,5}{
  		\draw [red,dashed] (2+3*\c , 3*1.7321/4+1.7321*\cc) --(2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,3,4,6}
  	\foreach \c in {1,3,5}{   
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,1,3,5,6}
  	\foreach \c in {0,2,4,6}{   
  		\draw [red,dashed] (0.5+0.5*0.75+3*\c, 1.7321/2+1.7321/8+1.7321*\cc) -- (2-0.5*0.75+ 3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc- 1.7321);}
  	
  	\foreach \cc in {0,2,3,5,6}
  	\foreach \c in {0,...,6}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321*\cc);}
  	
  	\foreach \cc in {-1,1,2,3,5}
  	\foreach \c in {0,2,4}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}
  	\foreach \cc in {-1,0,2,4,5}
  	\foreach \c in {-1,1,3,5}{
  		\draw [red,dashed] (2+0.5*0.75+3*\c, 1.7321/2+1.7321/2+1.7321/8+1.7321*\cc) -- (0.5-0.5*0.75+ 3+3*\c, 1.7321/2+1.7321/8+1.7321+1.7321*\cc);}
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*3,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*3,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*3+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5,2*sin{60}*3) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5,2*sin{60}*4) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60},2*sin{60}*3+sin{60}) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*3-3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*4-3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}-3*1.7321) -- +(\a:1);
  	
  	\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
  	%----
  	\foreach \i in {0,1,2} {
  \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660) --    (2+3 + 3-1.5+ 6*\i ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660 )--(2+3 + 3-1.5+ 6*\i ,1.7321 +0.8660+ 0.8660+0.8660 )--(0.5+3*1+1.5-1.5+ 6*\i ,0.8660+0.8660+0.8660)--(2-1.5+ 6*\i,1.7321 +0.8660+ 0.8660+0.8660 )--(2-1.5+ 6*\i ,3*1.7321 +0.8660+ 0.8660+0.8660 )--(0.5+3*1+1.5-1.5+ 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660);
  
   \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660)--(0.5+3*1+1.5-1.5 + 6*\i ,0.8660+3*1.7321+0.8660+ 1.7321+0.8660+1.7321+0.8660);
   
    \draw [line width = 1mm , purple] (0.5+3*1+1.5-1.5 + 6*\i ,0)--(0.5+3*1+1.5-1.5 + 6*\i ,1.7321+0.8660);
  }
  
     \draw [line width = 1mm , purple] (2+3 + 3-1.5+ 6*2 ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660)-- +(+30:1.7321 +0.8660);
      \draw [line width = 1mm , purple] (2+3 + 3-1.5+ 6*2 ,1.7321 +0.8660+ 0.8660+0.8660)-- +(-30:1.7321 +0.8660);
      
        \draw [line width = 1mm , purple] (2+3 + 3-1.5-6 ,1.7321+2*1.7321 +0.8660+ 0.8660+0.8660)-- +(+150:0.8660);
      \draw [line width = 1mm , purple] (2+3 + 3-1.5-6,1.7321 +0.8660+ 0.8660+0.8660)-- +(-150:0.8660);
  
  
  	%----------------------------------
  	
  	\end{tikzpicture} 
  	\caption{$\D=4$  }
  	\label{fig8-2}
  	%\vspace*{-6ex}
  \end{subfigure}~~%}
  \begin{subfigure}{0.5\textwidth}
  \centering
  
\begin{tikzpicture}[scale=0.3, >=stealth, rotate=60,transform shape]
  % some styles
  \tikzset{
    box/.style={x=11.5mm,y=6.4mm,regular polygon,regular polygon sides=6, minimum size=15mm, inner sep=0mm, outer sep=0mm, rotate=0, draw },
      box2/.style={x=49.2mm,y=32.2mm,regular polygon,regular polygon sides=6, minimum size=104mm, inner sep=0mm, outer sep=0mm, rotate=0, draw, blue, rotate = 90 },
    filledhex/.style={box,minimum size=15mm,draw=none, fill=red!40}
  }


\fillaround{0}{5}
\foreach \j in {0,-1,1} {
\foreach \i in {0,...,3}  {
\draw [fill = yellow] (5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-1,...,2}  {
\draw [fill = blue] (5.175+9.25*\j ,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j ,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j ,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = blue] (6.325+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j ,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j ,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j ,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,-2,-3,-4}  {
\draw [fill = blue] (5.75-0.4 +9.25*\j,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-2,-3,-4}  {
\draw [fill = blue] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = blue] (6.325+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 - 1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 - 1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);
\draw [fill = blue] (6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 - 1.15 +9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 +1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 +1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 +1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 +1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 +1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 +1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);
\draw [fill = blue] (6.325 +1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 + 1.15 +9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75 +  1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4 + 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (5.175 + 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 +1.15+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 +1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 +1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 +1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \jj in {-1,1}
\foreach \i in {1,2}  {
\draw [fill = yellow] (5.75-0.4+ 2.3*\jj+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3*\jj+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \jj in {-1,1}
\foreach \i in {-1,0}  {
\draw [fill = blue] (5.75-0.4+ 2.3*\jj+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3*\jj+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4+ 2.3+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \i in {-4,...,-1}  {
\draw [fill = yellow] (5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}

\foreach \i in {0,1}  {
\draw [fill = blue] (5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}

\foreach \i in {-2,...,1}  {
\draw [fill = blue] (6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+ 2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-3}  {
\draw [fill = blue] (6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+ 2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4 -2.3+9.25*\j,5.75+0.65+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-3}  {
\draw [fill = blue] (5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-2,-1,0,1}  {
\draw [fill = blue] (5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {1,0}  {
\draw [fill = blue] (6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-1,...,-4}  {
\draw [fill = yellow] (6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,1}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}

\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2,...,1}{
\draw [fill = blue] (5.175 - 1.15-2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15-2.3 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15-2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15-2.3 +9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-3,...,0}{
\draw [fill = yellow] (6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}

\foreach \i in {1}{
\draw [fill = blue] (6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {1,...,-1}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}

\foreach \i in {-2}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {1}{
\draw [fill = blue] (5.175+ 1.15+2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75+ 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {0,...,-3}{
\draw [fill = yellow] (5.175+ 1.15+2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75+ 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {1,...,-2}{
\draw [fill = blue] (6.325 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 + 1.15+2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 + 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \i in {0,...,3}  {
%\draw [fill = blue!40] (5.75-0.4 ,5.75+0.65+ 1.28*\i)--(5.175,5.75+0.965+ 1.28*\i)-- (5.75,5.75+ 1.28+ 1.28*\i)--(6.325,5.75+0.965+ 1.28*\i) --(5.75+0.4,5.75+0.65+ 1.28*\i)-- (5.75-0.4,5.75+0.65+ 1.28*\i);}
\foreach \i in {-3,...,0}  {
\draw [fill = yellow] (5.175+2*2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+2*2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+2*2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+2*2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+2*2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+2*2.3+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = yellow] (6.325-4.6+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-4.6+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-4.6+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4-4.6+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-4.6+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-4.6+9.25*\j,5.75+0.965+ 1.28*\i);}}
%-----------------------------------------------------------------------------------------------------------------------

\foreach \c in {-1,1}
\foreach \cc in{-1,1}{
\foreach \i in {0,...,3}  {
\draw [fill = yellow] (5.75-0.4 +4.625*\c,5.75+0.65+ 1.28*\i + 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-1,...,2}  {
\draw [fill = blue] (5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = blue] (6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,-2,-3,-4}  {
\draw [fill = blue] (5.75-0.4+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3,-4}  {
\draw [fill = blue] (5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = blue] (6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 - 1.15 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);
\draw [fill =blue] (6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 +1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}

\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 +1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 +1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 +1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);
\draw [fill = blue] (6.325 +1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 + 1.15 +4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75 +  1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4 + 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (5.175 + 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 +1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 +1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 +1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {-1,1}
\foreach \i in {1,2}  {
\draw [fill = yellow] (5.75-0.4+ 2.3*\j+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3*\j+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3}  {
\draw [fill = red!40] (5.75-0.4+ 2.3+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}

\foreach \j in {-1,1}
\foreach \i in {-1,0}  {
\draw [fill = blue] (5.75-0.4+ 2.3*\j+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3*\j+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4+ 2.3+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {-4,...,-1}  {
\draw [fill = yellow] (5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {0,1}  {
\draw [fill = blue] (5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,...,1}  {
\draw [fill = blue] (6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+ 2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-3}  {
\draw [fill = blue] (6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+ 2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4 -2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+4.625*\c+0.4,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-3}  {
\draw [fill = blue] (5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-1,0,1}  {
\draw [fill = blue] (5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {1,0}  {
\draw [fill = blue] (6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {-1,...,-4}  {
\draw [fill = yellow] (6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,1}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2}{
\draw [fill =blue] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,1}{
\draw [fill = blue] (5.175 - 1.15-2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3 +4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15-2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15-2.3 +4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15-2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-3,...,0}{
\draw [fill = yellow] (6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}

\foreach \i in {1}{
\draw [fill = blue] (6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 + 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+ 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+ 1.15+0.4+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,-1,0,1}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+ 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+ 1.15+0.4+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {0,...,-3}{
\draw [fill = yellow] (5.175+ 1.15+2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75+ 1.15+2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+2.3 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {1}{
\draw [fill = blue] (5.175+ 1.15+2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75+ 1.15+2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+2.3 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {1,...,-2}{
\draw [fill = blue] (6.325 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 + 1.15+2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 + 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \i in {0,...,3}  {
%\draw [fill = blue!40] (5.75-0.4 ,5.75+0.65+ 1.28*\i)--(5.175,5.75+0.965+ 1.28*\i)-- (5.75,5.75+ 1.28+ 1.28*\i)--(6.325,5.75+0.965+ 1.28*\i) --(5.75+0.4,5.75+0.65+ 1.28*\i)-- (5.75-0.4,5.75+0.65+ 1.28*\i);}
%\foreach \c in {-1,1}
%\foreach \cc in{-1,1}
\foreach \i in {-3,...,0}  {
\draw [fill = yellow] (5.175+2*2.3+4.625*\c,5.75+0.965+ 1.28*\i + 7.7*\cc)-- (5.75+2*2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+2*2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+2*2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+2*2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+2*2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = yellow] (6.325-4.6+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-4.6+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-4.6+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4-4.6+4.625*\c,5.75+ 1.92+ 1.28*\i+7.7*\cc)-- (6.5-4.6+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-4.6+4.625*\c,5.75+0.965+ 1.28*\i+7.7*\cc);}}
\foreach \a in {90} \draw[line width=0.5mm,purple] (5.75, 5.75+4*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {270,30,150} \draw[line width=0.5mm, purple] (5.75, 5.75+4*1.28-8*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {270,30,150} \draw[line width=0.5mm, purple] (5.75-1.79*2*1.28, 5.75+4*1.28-2*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {90,90+120} \draw[line width=0.5mm, purple] (5.75-1.79*2*1.28, 5.75+4*1.28-2*1.28-4*1.28) -- +(\a:4*1.28+0.05);
\foreach \a in {270,30,150} \draw[line width=0.5mm, purple] (5.75+1.8*2*1.28, 5.75+4*1.28-2*1.28) -- +(\a:4*1.28+0.1);

\foreach \a in {90,-30} \draw[line width=0.5mm, purple] (5.75+1.8*2*1.28, 5.75+4*1.28-6*1.28) -- +(\a:4*1.28+0.1);
%\foreach \a in {0,120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*3+3*1.7321) -- +(\a:1);
%  	\foreach \a in {0,-120} \draw[green, line width = 1mm] (3*5+3-6-6,2*sin{60}*4+3*1.7321) -- +(\a:1);
%  	\foreach \a in {120,-120} \draw [green, line width = 1mm](3*5+3*cos{60}+3-6-6,2*sin{60}*3+sin{60}+3*1.7321) -- +(\a:1);
%\draw[line width=0.5mm, blue] (5.75, 5.75+8*1.28)--(5.75, 5.75+4*1.28)--(5.75, 5.75+8*1.28);
%\foreach \j in {1}
%  	\foreach \i in {2}{
%  	  \draw[line width = 0.5mm, green]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
%  	     
%}	         
\end{tikzpicture}
  \caption{$\D = 8$  }
  \end{subfigure}
    \caption{ Illustration of cell allocations  in the sectorized hexagonal network for $\D=4$ and $\D=8$.}
  \label{fig5.10}
 
\end{figure}~~%

==> sect-hexa-new.tex <==
\begin{figure}[t]
%\small
  \centering
\begin{tikzpicture}[scale=0.3, >=stealth]
  % some styles
  \tikzset{
    box/.style={x=11.5mm,y=6.4mm,regular polygon,regular polygon sides=6, minimum size=15mm, inner sep=0mm, outer sep=0mm, rotate=0, draw },
      box2/.style={x=49.2mm,y=32.2mm,regular polygon,regular polygon sides=6, minimum size=104mm, inner sep=0mm, outer sep=0mm, rotate=0, draw, blue, rotate = 90 },
    filledhex/.style={box,minimum size=15mm,draw=none, fill=red!40}
  }


\fillaround{0}{5}
\foreach \j in {0,-1,1} {
\foreach \i in {0,...,3}  {
\draw [fill = yellow] (5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-1,...,2}  {
\draw [fill = blue] (5.175+9.25*\j ,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j ,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j ,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = blue] (6.325+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j ,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j ,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j ,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,-2,-3,-4}  {
\draw [fill = blue] (5.75-0.4 +9.25*\j,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-2,-3,-4}  {
\draw [fill = blue] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = blue] (6.325+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 - 1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 - 1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);
\draw [fill = blue] (6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 - 1.15 +9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 +1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 +1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 +1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 +1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 +1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 +1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);
\draw [fill = blue] (6.325 +1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 + 1.15 +9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75 +  1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4 + 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (5.175 + 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 +1.15+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 +1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 +1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 +1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \jj in {-1,1}
\foreach \i in {1,2}  {
\draw [fill = yellow] (5.75-0.4+ 2.3*\jj+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3*\jj+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \jj in {-1,1}
\foreach \i in {-1,0}  {
\draw [fill = blue] (5.75-0.4+ 2.3*\jj+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3*\jj+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4+ 2.3+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \i in {-4,...,-1}  {
\draw [fill = yellow] (5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}

\foreach \i in {0,1}  {
\draw [fill = blue] (5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}

\foreach \i in {-2,...,1}  {
\draw [fill = blue] (6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+ 2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-3}  {
\draw [fill = blue] (6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+ 2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4 -2.3+9.25*\j,5.75+0.65+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-3}  {
\draw [fill = blue] (5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-2,-1,0,1}  {
\draw [fill = blue] (5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {1,0}  {
\draw [fill = blue] (6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-1,...,-4}  {
\draw [fill = yellow] (6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,1}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}

\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2,...,1}{
\draw [fill = blue] (5.175 - 1.15-2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15-2.3 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15-2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15-2.3 +9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-3,...,0}{
\draw [fill = yellow] (6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}

\foreach \i in {1}{
\draw [fill = blue] (6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {1,...,-1}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}

\foreach \i in {-2}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {1}{
\draw [fill = blue] (5.175+ 1.15+2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75+ 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {0,...,-3}{
\draw [fill = yellow] (5.175+ 1.15+2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75+ 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {1,...,-2}{
\draw [fill = blue] (6.325 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 + 1.15+2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 + 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \i in {0,...,3}  {
%\draw [fill = blue!40] (5.75-0.4 ,5.75+0.65+ 1.28*\i)--(5.175,5.75+0.965+ 1.28*\i)-- (5.75,5.75+ 1.28+ 1.28*\i)--(6.325,5.75+0.965+ 1.28*\i) --(5.75+0.4,5.75+0.65+ 1.28*\i)-- (5.75-0.4,5.75+0.65+ 1.28*\i);}
\foreach \i in {-3,...,0}  {
\draw [fill = yellow] (5.175+2*2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+2*2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+2*2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+2*2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+2*2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+2*2.3+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = yellow] (6.325-4.6+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-4.6+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-4.6+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4-4.6+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-4.6+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-4.6+9.25*\j,5.75+0.965+ 1.28*\i);}}
%-----------------------------------------------------------------------------------------------------------------------

\foreach \c in {-1,1}
\foreach \cc in{-1,1}{
\foreach \i in {0,...,3}  {
\draw [fill = yellow] (5.75-0.4 +4.625*\c,5.75+0.65+ 1.28*\i + 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-1,...,2}  {
\draw [fill = blue] (5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = blue] (6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,-2,-3,-4}  {
\draw [fill = blue] (5.75-0.4+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3,-4}  {
\draw [fill = blue] (5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = blue] (6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 - 1.15 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);
\draw [fill =blue] (6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 +1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}

\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 +1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 +1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 +1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);
\draw [fill = blue] (6.325 +1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 + 1.15 +4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75 +  1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4 + 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (5.175 + 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 +1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 +1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 +1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {-1,1}
\foreach \i in {1,2}  {
\draw [fill = yellow] (5.75-0.4+ 2.3*\j+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3*\j+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3}  {
\draw [fill = red!40] (5.75-0.4+ 2.3+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}

\foreach \j in {-1,1}
\foreach \i in {-1,0}  {
\draw [fill = blue] (5.75-0.4+ 2.3*\j+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3*\j+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4+ 2.3+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {-4,...,-1}  {
\draw [fill = yellow] (5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {0,1}  {
\draw [fill = blue] (5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,...,1}  {
\draw [fill = blue] (6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+ 2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-3}  {
\draw [fill = blue] (6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+ 2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4 -2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+4.625*\c+0.4,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-3}  {
\draw [fill = blue] (5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-1,0,1}  {
\draw [fill = blue] (5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {1,0}  {
\draw [fill = blue] (6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {-1,...,-4}  {
\draw [fill = yellow] (6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,1}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2}{
\draw [fill =blue] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,1}{
\draw [fill = blue] (5.175 - 1.15-2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3 +4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15-2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15-2.3 +4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15-2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-3,...,0}{
\draw [fill = yellow] (6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}

\foreach \i in {1}{
\draw [fill = blue] (6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 + 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+ 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+ 1.15+0.4+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,-1,0,1}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+ 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+ 1.15+0.4+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {0,...,-3}{
\draw [fill = yellow] (5.175+ 1.15+2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75+ 1.15+2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+2.3 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {1}{
\draw [fill = blue] (5.175+ 1.15+2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75+ 1.15+2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+2.3 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {1,...,-2}{
\draw [fill = blue] (6.325 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 + 1.15+2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 + 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \i in {0,...,3}  {
%\draw [fill = blue!40] (5.75-0.4 ,5.75+0.65+ 1.28*\i)--(5.175,5.75+0.965+ 1.28*\i)-- (5.75,5.75+ 1.28+ 1.28*\i)--(6.325,5.75+0.965+ 1.28*\i) --(5.75+0.4,5.75+0.65+ 1.28*\i)-- (5.75-0.4,5.75+0.65+ 1.28*\i);}
%\foreach \c in {-1,1}
%\foreach \cc in{-1,1}
\foreach \i in {-3,...,0}  {
\draw [fill = yellow] (5.175+2*2.3+4.625*\c,5.75+0.965+ 1.28*\i + 7.7*\cc)-- (5.75+2*2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+2*2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+2*2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+2*2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+2*2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = yellow] (6.325-4.6+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-4.6+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-4.6+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4-4.6+4.625*\c,5.75+ 1.92+ 1.28*\i+7.7*\cc)-- (6.5-4.6+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-4.6+4.625*\c,5.75+0.965+ 1.28*\i+7.7*\cc);}}
\foreach \a in {90} \draw[line width=0.5mm,purple] (5.75, 5.75+4*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {270,30,150} \draw[line width=0.5mm, purple] (5.75, 5.75+4*1.28-8*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {270,30,150} \draw[line width=0.5mm, purple] (5.75-1.79*2*1.28, 5.75+4*1.28-2*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {90,90+120} \draw[line width=0.5mm, purple] (5.75-1.79*2*1.28, 5.75+4*1.28-2*1.28-4*1.28) -- +(\a:4*1.28+0.05);
\foreach \a in {270,30,150} \draw[line width=0.5mm, purple] (5.75+1.8*2*1.28, 5.75+4*1.28-2*1.28) -- +(\a:4*1.28+0.1);

\foreach \a in {90,-30} \draw[line width=0.5mm, purple] (5.75+1.8*2*1.28, 5.75+4*1.28-6*1.28) -- +(\a:4*1.28+0.1);
%\draw[line width=0.5mm, blue] (5.75, 5.75+8*1.28)--(5.75, 5.75+4*1.28)--(5.75, 5.75+8*1.28);
\end{tikzpicture}
  \caption{ Illustration of cell allocation for $\D = 8$ in the sectorized hexagonal network. Txs in white sectors are deactivated, Txs in yellow sectors send ``fast” messages and Txs in blue sectors send ``slow” messages.  }
  \label{fig9}
  \vspace*{-3ex}
\end{figure}~~%
